First is Not Really Better Than Last: Evaluating Layer Choice and Aggregation Strategies in Language Model Data Influence Estimation

Identifying how training samples influence/impact Large Language Model (LLM) decision-making is essential for effectively interpreting model decisions and auditing large-scale datasets. Current training sample influence estimation methods (also known as influence functions) undertake this goal by utilizing information flow through the model via its first-order and higher-order gradient terms. However, owing to the large model sizes of today consisting of billions of parameters, these influence computations are often restricted to some subset of model layers to ensure computational feasibility. Prior seminal work by Yeh et al. (2022) in assessing which layers are best suited for computing language data influence concluded that the first (embedding) layers are the most informative for this purpose, using a hypothesis based on influence scores canceling out (i.e., the cancellation effect). In this work, we propose theoretical and empirical evidence demonstrating how the cancellation effect is unreliable, and that middle attention layers are better estimators for influence. Furthermore, we address the broader challenge of aggregating influence scores across layers, and showcase how alternatives to standard averaging (such as ranking and vote-based methods) can lead to significantly improved performance. Finally, we propose better methods for evaluating influence score efficacy in LLMs without undertaking model retraining, and propose a new metric known as the Noise Detection Rate (NDR) that exhibits strong predictive capability compared to the cancellation effect. Through extensive experiments across LLMs of varying types and scales, we concretely determine that the first (layers) are not necessarily better than the last (layers) for LLM influence estimation, contrasting with prior knowledge in the field.

==> (inline-0) <==
\begin{tabular}{|lll|cccccccccc|}
\hline
 Method             & Agg   & Layer   &   Rank & Win Rate                        & QNLI                                     & MRPC                                     & SST2                                     & QQP                                      & COLA                                     & MNLI                                     & RTE                                      & STSB                                     \\
\hline
 Full               &       &         &      0 & 0.92 {\footnotesize $\pm$ 0.12} & 89.5 {\footnotesize $\pm$ 1.2}           & 86.0 {\footnotesize $\pm$ 2.5}           & 94.7 {\footnotesize $\pm$ 0.8}           & 83.2 {\footnotesize $\pm$ 1.5}           & 83.0 {\footnotesize $\pm$ 1.2}           & 87.3 {\footnotesize $\pm$ 0.8}           & 76.1 {\footnotesize $\pm$ 3.0}           & 88.0 {\footnotesize $\pm$ 1.6}           \\
 \hline
 Cosine             & Rank  & 18-23   &      1 & 0.66 {\footnotesize $\pm$ 0.15} & 87.9 {\footnotesize $\pm$ 1.9}           & 77.0 {\footnotesize $\pm$ 2.6}           & 94.2 {\footnotesize $\pm$ 0.9}           & 79.9 {\footnotesize $\pm$ 4.9}           & 79.6 {\footnotesize $\pm$ 1.3}           & 86.3 {\footnotesize $\pm$ 2.6}           & 62.5 {\footnotesize $\pm$ 7.0}           & 86.9 {\footnotesize $\pm$ 1.3}           \\
 DataInf            & Mean  & 18-23   &      1 & 0.66 {\footnotesize $\pm$ 0.16} & 87.4 {\footnotesize $\pm$ 2.1}           & 78.1 {\footnotesize $\pm$ 2.1}           & 94.4 {\footnotesize $\pm$ 0.6}           & 80.0 {\footnotesize $\pm$ 3.1}           & 83.3 {\footnotesize $\pm$ 1.2}           & 85.5 {\footnotesize $\pm$ 2.2}           & 60.5 {\footnotesize $\pm$ 5.6}           & 86.7 {\footnotesize $\pm$ 1.5}           \\
 DataInf            & Mean  & all     &      1 & 0.66 {\footnotesize $\pm$ 0.16} & 86.6 {\footnotesize $\pm$ 2.5}           & 77.7 {\footnotesize $\pm$ 1.3}           & 94.3 {\footnotesize $\pm$ 0.9}           & 79.5 {\footnotesize $\pm$ 2.8}           & \textbf{83.5} {\footnotesize $\pm$ 1.2 } & 84.1 {\footnotesize $\pm$ 2.0}           & 67.3 {\footnotesize $\pm$ 6.5}           & 86.6 {\footnotesize $\pm$ 1.7}           \\
 DataInf            & Vote  & 18-23   &      1 & 0.65 {\footnotesize $\pm$ 0.16} & 87.7 {\footnotesize $\pm$ 1.9}           & 77.5 {\footnotesize $\pm$ 1.8}           & 94.1 {\footnotesize $\pm$ 0.9}           & \textbf{80.1} {\footnotesize $\pm$ 4.6 } & 79.1 {\footnotesize $\pm$ 2.2}           & 86.1 {\footnotesize $\pm$ 2.1}           & 62.7 {\footnotesize $\pm$ 5.6}           & 86.7 {\footnotesize $\pm$ 1.4}           \\
 DataInf            & Vote  & all     &      1 & 0.65 {\footnotesize $\pm$ 0.16} & 87.6 {\footnotesize $\pm$ 1.9}           & 77.5 {\footnotesize $\pm$ 1.6}           & 94.2 {\footnotesize $\pm$ 0.9}           & 79.8 {\footnotesize $\pm$ 3.3}           & 77.7 {\footnotesize $\pm$ 1.7}           & 86.1 {\footnotesize $\pm$ 2.5}           & 63.6 {\footnotesize $\pm$ 5.5}           & 86.9 {\footnotesize $\pm$ 1.4}           \\
 TracIn             & Vote  & 00-05   &      1 & 0.61 {\footnotesize $\pm$ 0.16} & 86.4 {\footnotesize $\pm$ 1.9}           & \textbf{79.9} {\footnotesize $\pm$ 2.1 } & 94.3 {\footnotesize $\pm$ 0.8}           & 78.6 {\footnotesize $\pm$ 4.1}           & 76.6 {\footnotesize $\pm$ 2.7}           & 86.0 {\footnotesize $\pm$ 2.1}           & 63.5 {\footnotesize $\pm$ 6.0}           & 86.9 {\footnotesize $\pm$ 1.3}           \\
 DataInf            & Vote  & 00-05   &      1 & 0.59 {\footnotesize $\pm$ 0.16} & 87.0 {\footnotesize $\pm$ 2.1}           & 79.6 {\footnotesize $\pm$ 2.6}           & 94.2 {\footnotesize $\pm$ 0.8}           & 78.6 {\footnotesize $\pm$ 4.1}           & 77.1 {\footnotesize $\pm$ 1.6}           & 85.1 {\footnotesize $\pm$ 2.8}           & 63.6 {\footnotesize $\pm$ 6.0}           & 86.7 {\footnotesize $\pm$ 1.3}           \\
 TracIn$_{we}$      & Vote  & WE      &      1 & 0.58 {\footnotesize $\pm$ 0.17} & 86.9 {\footnotesize $\pm$ 1.9}           & 78.9 {\footnotesize $\pm$ 2.2}           & 94.1 {\footnotesize $\pm$ 0.8}           & 78.4 {\footnotesize $\pm$ 3.8}           & 77.2 {\footnotesize $\pm$ 2.1}           & 85.4 {\footnotesize $\pm$ 2.1}           & 64.4 {\footnotesize $\pm$ 5.7}           & 86.4 {\footnotesize $\pm$ 1.2}           \\
 Cosine             & Rank  & 12-17   &      1 & 0.55 {\footnotesize $\pm$ 0.18} & 87.2 {\footnotesize $\pm$ 2.4}           & 75.7 {\footnotesize $\pm$ 1.9}           & 94.0 {\footnotesize $\pm$ 0.8}           & 77.1 {\footnotesize $\pm$ 4.3}           & 78.6 {\footnotesize $\pm$ 2.1}           & 85.9 {\footnotesize $\pm$ 2.2}           & 63.8 {\footnotesize $\pm$ 7.1}           & 86.5 {\footnotesize $\pm$ 1.6}           \\
 \hline
 TracIn             & Vote  & 18-23   &      2 & 0.62 {\footnotesize $\pm$ 0.16} & 87.8 {\footnotesize $\pm$ 2.1}           & 77.7 {\footnotesize $\pm$ 2.3}           & 94.0 {\footnotesize $\pm$ 0.7}           & 80.0 {\footnotesize $\pm$ 4.0}           & 78.1 {\footnotesize $\pm$ 1.3}           & 86.0 {\footnotesize $\pm$ 1.7}           & 61.5 {\footnotesize $\pm$ 6.4}           & 86.8 {\footnotesize $\pm$ 1.5}           \\
 TracIn             & Vote  & all     &      2 & 0.61 {\footnotesize $\pm$ 0.17} & 87.5 {\footnotesize $\pm$ 2.1}           & 77.6 {\footnotesize $\pm$ 2.2}           & 94.2 {\footnotesize $\pm$ 0.7}           & 79.1 {\footnotesize $\pm$ 4.7}           & 77.2 {\footnotesize $\pm$ 2.4}           & 85.8 {\footnotesize $\pm$ 2.0}           & 62.7 {\footnotesize $\pm$ 5.6}           & 86.9 {\footnotesize $\pm$ 1.2}           \\
 TracIn             & Vote  & 06-11   &      2 & 0.58 {\footnotesize $\pm$ 0.15} & 87.0 {\footnotesize $\pm$ 2.1}           & 78.8 {\footnotesize $\pm$ 3.0}           & 94.1 {\footnotesize $\pm$ 1.0}           & 78.9 {\footnotesize $\pm$ 4.2}           & 76.7 {\footnotesize $\pm$ 2.3}           & 85.3 {\footnotesize $\pm$ 2.6}           & 62.9 {\footnotesize $\pm$ 6.2}           & \textbf{87.0} {\footnotesize $\pm$ 1.3 } \\
 TracIn             & Vote  & 12-17   &      2 & 0.58 {\footnotesize $\pm$ 0.18} & 87.4 {\footnotesize $\pm$ 1.9}           & 76.4 {\footnotesize $\pm$ 1.6}           & 94.0 {\footnotesize $\pm$ 1.0}           & 78.2 {\footnotesize $\pm$ 3.9}           & 77.7 {\footnotesize $\pm$ 1.8}           & \textbf{86.4} {\footnotesize $\pm$ 2.0 } & 63.6 {\footnotesize $\pm$ 5.4}           & 86.6 {\footnotesize $\pm$ 1.5}           \\
 Cosine             & Vote  & 18-23   &      2 & 0.57 {\footnotesize $\pm$ 0.17} & 87.9 {\footnotesize $\pm$ 1.8}           & 76.0 {\footnotesize $\pm$ 2.0}           & 94.1 {\footnotesize $\pm$ 0.8}           & 79.0 {\footnotesize $\pm$ 5.4}           & 78.3 {\footnotesize $\pm$ 1.7}           & 85.7 {\footnotesize $\pm$ 2.2}           & 61.9 {\footnotesize $\pm$ 7.0}           & 86.6 {\footnotesize $\pm$ 1.6}           \\
 DataInf            & Vote  & 12-17   &      2 & 0.56 {\footnotesize $\pm$ 0.18} & 86.9 {\footnotesize $\pm$ 2.0}           & 76.7 {\footnotesize $\pm$ 2.3}           & 94.0 {\footnotesize $\pm$ 0.9}           & 78.1 {\footnotesize $\pm$ 4.5}           & 77.9 {\footnotesize $\pm$ 2.5}           & 86.2 {\footnotesize $\pm$ 2.2}           & 64.0 {\footnotesize $\pm$ 5.7}           & 86.5 {\footnotesize $\pm$ 1.5}           \\
 Cosine             & Rank  & all     &      2 & 0.56 {\footnotesize $\pm$ 0.17} & 87.5 {\footnotesize $\pm$ 2.0}           & 75.2 {\footnotesize $\pm$ 2.1}           & 94.2 {\footnotesize $\pm$ 1.0}           & 77.8 {\footnotesize $\pm$ 5.3}           & 77.7 {\footnotesize $\pm$ 1.5}           & 86.0 {\footnotesize $\pm$ 2.1}           & 63.7 {\footnotesize $\pm$ 7.1}           & 86.5 {\footnotesize $\pm$ 1.5}           \\
 TracIn             & Vote  & CL      &      2 & 0.55 {\footnotesize $\pm$ 0.16} & 87.9 {\footnotesize $\pm$ 1.7}           & 75.6 {\footnotesize $\pm$ 1.8}           & 94.2 {\footnotesize $\pm$ 0.9}           & 78.1 {\footnotesize $\pm$ 3.3}           & 77.0 {\footnotesize $\pm$ 2.4}           & 86.1 {\footnotesize $\pm$ 2.2}           & 62.5 {\footnotesize $\pm$ 6.0}           & 86.0 {\footnotesize $\pm$ 1.0}           \\
 DataInf            & Mean  & 12-17   &      2 & 0.55 {\footnotesize $\pm$ 0.16} & 85.6 {\footnotesize $\pm$ 2.5}           & 77.0 {\footnotesize $\pm$ 2.7}           & 94.2 {\footnotesize $\pm$ 0.9}           & 78.9 {\footnotesize $\pm$ 2.0}           & 83.4 {\footnotesize $\pm$ 1.3}           & 81.9 {\footnotesize $\pm$ 2.8}           & \textbf{67.9} {\footnotesize $\pm$ 8.1 } & 85.5 {\footnotesize $\pm$ 2.2}           \\
 TracIn             & Vote  & WE      &      2 & 0.53 {\footnotesize $\pm$ 0.17} & 86.5 {\footnotesize $\pm$ 1.4}           & 78.1 {\footnotesize $\pm$ 1.5}           & 94.0 {\footnotesize $\pm$ 1.0}           & 78.2 {\footnotesize $\pm$ 4.1}           & 76.6 {\footnotesize $\pm$ 1.6}           & 85.3 {\footnotesize $\pm$ 1.6}           & 63.1 {\footnotesize $\pm$ 6.3}           & 86.6 {\footnotesize $\pm$ 1.6}           \\
 \hline
 TracIn$^{10}_{we}$ & Vote  & WE      &      3 & 0.59 {\footnotesize $\pm$ 0.16} & 86.9 {\footnotesize $\pm$ 2.1}           & 78.8 {\footnotesize $\pm$ 1.9}           & 94.2 {\footnotesize $\pm$ 0.8}           & 78.5 {\footnotesize $\pm$ 4.3}           & 76.1 {\footnotesize $\pm$ 2.6}           & 85.9 {\footnotesize $\pm$ 2.2}           & 63.4 {\footnotesize $\pm$ 5.5}           & 86.7 {\footnotesize $\pm$ 0.8}           \\
 DataInf            & Vote  & 06-11   &      3 & 0.55 {\footnotesize $\pm$ 0.16} & 87.0 {\footnotesize $\pm$ 2.3}           & 78.0 {\footnotesize $\pm$ 3.4}           & 94.0 {\footnotesize $\pm$ 0.9}           & 79.0 {\footnotesize $\pm$ 3.3}           & 76.5 {\footnotesize $\pm$ 1.9}           & 85.5 {\footnotesize $\pm$ 2.2}           & 62.3 {\footnotesize $\pm$ 6.5}           & 86.9 {\footnotesize $\pm$ 1.5}           \\
 DataInf            & Rank  & 18-23   &      3 & 0.53 {\footnotesize $\pm$ 0.18} & 87.3 {\footnotesize $\pm$ 1.9}           & 76.5 {\footnotesize $\pm$ 1.4}           & 93.8 {\footnotesize $\pm$ 1.1}           & 79.7 {\footnotesize $\pm$ 4.1}           & 77.0 {\footnotesize $\pm$ 1.7}           & 85.5 {\footnotesize $\pm$ 2.5}           & 62.1 {\footnotesize $\pm$ 5.6}           & 86.4 {\footnotesize $\pm$ 1.4}           \\
 DataInf            & Rank  & all     &      3 & 0.52 {\footnotesize $\pm$ 0.18} & 87.4 {\footnotesize $\pm$ 2.4}           & 76.4 {\footnotesize $\pm$ 1.9}           & 94.4 {\footnotesize $\pm$ 0.9}           & 77.0 {\footnotesize $\pm$ 4.7}           & 76.7 {\footnotesize $\pm$ 1.6}           & 85.4 {\footnotesize $\pm$ 1.9}           & 63.2 {\footnotesize $\pm$ 5.8}           & 85.9 {\footnotesize $\pm$ 1.2}           \\
 Cosine             & Mean  & all     &      3 & 0.52 {\footnotesize $\pm$ 0.16} & 87.8 {\footnotesize $\pm$ 2.1}           & 75.3 {\footnotesize $\pm$ 1.7}           & 94.0 {\footnotesize $\pm$ 0.6}           & 75.2 {\footnotesize $\pm$ 2.9}           & 77.0 {\footnotesize $\pm$ 2.1}           & 85.5 {\footnotesize $\pm$ 2.2}           & 63.6 {\footnotesize $\pm$ 6.3}           & 86.8 {\footnotesize $\pm$ 1.3}           \\
 TracIn             & Mean  & WE      &      3 & 0.48 {\footnotesize $\pm$ 0.17} & 84.3 {\footnotesize $\pm$ 2.7}           & 78.1 {\footnotesize $\pm$ 3.3}           & 93.9 {\footnotesize $\pm$ 1.0}           & 78.4 {\footnotesize $\pm$ 2.5}           & 81.3 {\footnotesize $\pm$ 2.0}           & 81.8 {\footnotesize $\pm$ 3.6}           & 64.1 {\footnotesize $\pm$ 6.5}           & 85.8 {\footnotesize $\pm$ 1.3}           \\
 DataInf            & Rank  & 12-17   &      3 & 0.48 {\footnotesize $\pm$ 0.19} & 86.2 {\footnotesize $\pm$ 2.6}           & 75.9 {\footnotesize $\pm$ 1.8}           & 94.5 {\footnotesize $\pm$ 0.9}           & 76.1 {\footnotesize $\pm$ 3.2}           & 77.4 {\footnotesize $\pm$ 1.8}           & 85.0 {\footnotesize $\pm$ 2.2}           & 63.2 {\footnotesize $\pm$ 6.0}           & 85.6 {\footnotesize $\pm$ 2.0}           \\
 DataInf            & Mean  & 00-05   &      3 & 0.47 {\footnotesize $\pm$ 0.17} & 85.1 {\footnotesize $\pm$ 3.0}           & 76.3 {\footnotesize $\pm$ 3.4}           & 93.7 {\footnotesize $\pm$ 0.8}           & 79.0 {\footnotesize $\pm$ 3.0}           & 81.2 {\footnotesize $\pm$ 2.4}           & 82.1 {\footnotesize $\pm$ 2.2}           & 63.0 {\footnotesize $\pm$ 8.1}           & 85.8 {\footnotesize $\pm$ 1.6}           \\
 \hline
 Cosine             & Mean  & 12-17   &      4 & 0.55 {\footnotesize $\pm$ 0.16} & 86.7 {\footnotesize $\pm$ 2.2}           & 76.0 {\footnotesize $\pm$ 2.8}           & 94.2 {\footnotesize $\pm$ 1.0}           & 76.1 {\footnotesize $\pm$ 3.6}           & 79.0 {\footnotesize $\pm$ 2.4}           & 84.1 {\footnotesize $\pm$ 2.2}           & 64.7 {\footnotesize $\pm$ 6.2}           & \textbf{87.0} {\footnotesize $\pm$ 1.5 } \\
 Cosine             & Mean  & 18-23   &      4 & 0.54 {\footnotesize $\pm$ 0.16} & \textbf{88.0} {\footnotesize $\pm$ 1.9 } & 75.8 {\footnotesize $\pm$ 2.7}           & 94.2 {\footnotesize $\pm$ 1.0}           & 77.4 {\footnotesize $\pm$ 3.5}           & 77.6 {\footnotesize $\pm$ 1.6}           & 85.1 {\footnotesize $\pm$ 2.4}           & 61.6 {\footnotesize $\pm$ 5.4}           & 86.5 {\footnotesize $\pm$ 1.1}           \\
 DataInf            & Vote  & CL      &      4 & 0.52 {\footnotesize $\pm$ 0.17} & 87.8 {\footnotesize $\pm$ 1.6}           & 76.3 {\footnotesize $\pm$ 2.5}           & 94.0 {\footnotesize $\pm$ 0.8}           & 78.5 {\footnotesize $\pm$ 3.5}           & 77.0 {\footnotesize $\pm$ 1.7}           & 85.8 {\footnotesize $\pm$ 2.1}           & 61.7 {\footnotesize $\pm$ 5.4}           & 86.2 {\footnotesize $\pm$ 1.3}           \\
 DataInf            & Mean  & CL      &      4 & 0.52 {\footnotesize $\pm$ 0.16} & 86.7 {\footnotesize $\pm$ 2.9}           & 77.1 {\footnotesize $\pm$ 2.8}           & 94.3 {\footnotesize $\pm$ 0.8}           & 78.7 {\footnotesize $\pm$ 3.9}           & 80.0 {\footnotesize $\pm$ 2.7}           & 84.2 {\footnotesize $\pm$ 2.5}           & 62.6 {\footnotesize $\pm$ 6.1}           & 85.0 {\footnotesize $\pm$ 1.4}           \\
 TracIn             & Rank  & 18-23   &      4 & 0.51 {\footnotesize $\pm$ 0.16} & 87.3 {\footnotesize $\pm$ 1.6}           & 76.6 {\footnotesize $\pm$ 2.4}           & 94.2 {\footnotesize $\pm$ 1.3}           & 78.0 {\footnotesize $\pm$ 3.4}           & 76.9 {\footnotesize $\pm$ 1.2}           & 85.3 {\footnotesize $\pm$ 2.3}           & 61.0 {\footnotesize $\pm$ 6.0}           & 86.4 {\footnotesize $\pm$ 1.0}           \\
 TracIn             & Mean  & 00-05   &      4 & 0.45 {\footnotesize $\pm$ 0.15} & 84.4 {\footnotesize $\pm$ 3.4}           & 77.1 {\footnotesize $\pm$ 4.2}           & 93.7 {\footnotesize $\pm$ 1.0}           & 78.3 {\footnotesize $\pm$ 2.6}           & 80.4 {\footnotesize $\pm$ 4.2}           & 82.6 {\footnotesize $\pm$ 2.6}           & 61.9 {\footnotesize $\pm$ 6.3}           & 85.4 {\footnotesize $\pm$ 2.2}           \\
 \hline
 TracIn             & Rank  & all     &      5 & 0.49 {\footnotesize $\pm$ 0.17} & 87.1 {\footnotesize $\pm$ 2.0}           & 76.4 {\footnotesize $\pm$ 1.9}           & \textbf{94.6} {\footnotesize $\pm$ 1.0 } & 75.1 {\footnotesize $\pm$ 3.2}           & 76.6 {\footnotesize $\pm$ 1.2}           & 85.4 {\footnotesize $\pm$ 2.2}           & 62.9 {\footnotesize $\pm$ 5.5}           & 86.0 {\footnotesize $\pm$ 1.5}           \\
 DataInf            & Mean  & 06-11   &      5 & 0.49 {\footnotesize $\pm$ 0.15} & 83.9 {\footnotesize $\pm$ 3.2}           & 76.8 {\footnotesize $\pm$ 2.7}           & 93.9 {\footnotesize $\pm$ 0.9}           & 77.5 {\footnotesize $\pm$ 2.9}           & 82.4 {\footnotesize $\pm$ 1.4}           & 81.1 {\footnotesize $\pm$ 2.5}           & 66.6 {\footnotesize $\pm$ 6.8}           & 85.7 {\footnotesize $\pm$ 2.4}           \\
 TracIn$^{10}_{we}$ & Mean  & WE      &      5 & 0.46 {\footnotesize $\pm$ 0.15} & 85.0 {\footnotesize $\pm$ 2.4}           & 78.0 {\footnotesize $\pm$ 3.8}           & 94.1 {\footnotesize $\pm$ 0.7}           & 78.3 {\footnotesize $\pm$ 2.7}           & 79.3 {\footnotesize $\pm$ 3.5}           & 81.6 {\footnotesize $\pm$ 2.7}           & 62.7 {\footnotesize $\pm$ 4.6}           & 84.9 {\footnotesize $\pm$ 2.0}           \\
 TracIn$_{we}$      & Mean  & WE      &      5 & 0.45 {\footnotesize $\pm$ 0.15} & 84.0 {\footnotesize $\pm$ 2.5}           & 77.2 {\footnotesize $\pm$ 3.3}           & 94.1 {\footnotesize $\pm$ 0.8}           & 78.2 {\footnotesize $\pm$ 2.4}           & 79.5 {\footnotesize $\pm$ 4.2}           & 81.9 {\footnotesize $\pm$ 3.8}           & 63.0 {\footnotesize $\pm$ 5.0}           & 85.5 {\footnotesize $\pm$ 2.1}           \\
 \hline
 Cosine             & Vote  & all     &      6 & 0.52 {\footnotesize $\pm$ 0.15} & 87.6 {\footnotesize $\pm$ 2.0}           & 75.2 {\footnotesize $\pm$ 2.4}           & 94.2 {\footnotesize $\pm$ 1.0}           & 75.8 {\footnotesize $\pm$ 4.9}           & 76.5 {\footnotesize $\pm$ 1.5}           & 86.2 {\footnotesize $\pm$ 1.9}           & 62.7 {\footnotesize $\pm$ 7.2}           & 86.8 {\footnotesize $\pm$ 1.1}           \\
 Cosine             & Vote  & 12-17   &      6 & 0.47 {\footnotesize $\pm$ 0.17} & 86.3 {\footnotesize $\pm$ 2.5}           & 75.3 {\footnotesize $\pm$ 2.1}           & 94.2 {\footnotesize $\pm$ 0.9}           & 74.5 {\footnotesize $\pm$ 4.3}           & 77.9 {\footnotesize $\pm$ 2.0}           & 86.0 {\footnotesize $\pm$ 2.3}           & 62.4 {\footnotesize $\pm$ 5.9}           & 86.5 {\footnotesize $\pm$ 1.5}           \\
 TracIn             & Rank  & 12-17   &      6 & 0.42 {\footnotesize $\pm$ 0.17} & 81.7 {\footnotesize $\pm$ 11.2}          & 76.1 {\footnotesize $\pm$ 2.0}           & 94.2 {\footnotesize $\pm$ 1.0}           & 76.0 {\footnotesize $\pm$ 3.8}           & 77.6 {\footnotesize $\pm$ 1.8}           & 84.7 {\footnotesize $\pm$ 2.3}           & 63.3 {\footnotesize $\pm$ 5.7}           & 84.7 {\footnotesize $\pm$ 2.3}           \\
 Random             &       &         &      6 & 0.40 {\footnotesize $\pm$ 0.15} & 84.3 {\footnotesize $\pm$ 1.9}           & 77.2 {\footnotesize $\pm$ 2.1}           & 93.6 {\footnotesize $\pm$ 1.1}           & 78.5 {\footnotesize $\pm$ 2.4}           & 80.4 {\footnotesize $\pm$ 2.0}           & 81.6 {\footnotesize $\pm$ 2.2}           & 57.8 {\footnotesize $\pm$ 2.6}           & 85.2 {\footnotesize $\pm$ 2.0}           \\
 \hline
 TracIn             & Mean  & 12-17   &      7 & 0.40 {\footnotesize $\pm$ 0.13} & 82.2 {\footnotesize $\pm$ 4.4}           & 76.1 {\footnotesize $\pm$ 3.0}           & 94.0 {\footnotesize $\pm$ 0.7}           & 76.9 {\footnotesize $\pm$ 3.2}           & 82.9 {\footnotesize $\pm$ 2.1}           & 81.1 {\footnotesize $\pm$ 2.7}           & 65.1 {\footnotesize $\pm$ 8.3}           & 82.5 {\footnotesize $\pm$ 4.0}           \\
 TracIn             & Rank  & WE      &      7 & 0.39 {\footnotesize $\pm$ 0.16} & 85.7 {\footnotesize $\pm$ 2.1}           & 72.1 {\footnotesize $\pm$ 2.6}           & 94.1 {\footnotesize $\pm$ 0.8}           & 75.8 {\footnotesize $\pm$ 4.8}           & 77.1 {\footnotesize $\pm$ 3.5}           & 83.8 {\footnotesize $\pm$ 1.5}           & 63.4 {\footnotesize $\pm$ 5.3}           & 85.5 {\footnotesize $\pm$ 1.7}           \\
 Cosine             & Mean  & WE      &      7 & 0.39 {\footnotesize $\pm$ 0.15} & 85.1 {\footnotesize $\pm$ 2.3}           & 73.2 {\footnotesize $\pm$ 2.8}           & 93.7 {\footnotesize $\pm$ 0.9}           & 75.0 {\footnotesize $\pm$ 5.1}           & 76.7 {\footnotesize $\pm$ 4.5}           & 82.8 {\footnotesize $\pm$ 3.4}           & 67.5 {\footnotesize $\pm$ 4.2}           & 85.4 {\footnotesize $\pm$ 2.0}           \\
 \hline
 Cosine             & Rank  & CL      &      8 & 0.45 {\footnotesize $\pm$ 0.16} & 87.5 {\footnotesize $\pm$ 1.7}           & 71.3 {\footnotesize $\pm$ 1.0}           & 94.4 {\footnotesize $\pm$ 1.0}           & 77.5 {\footnotesize $\pm$ 5.3}           & 76.6 {\footnotesize $\pm$ 1.8}           & 85.3 {\footnotesize $\pm$ 2.2}           & 60.1 {\footnotesize $\pm$ 5.4}           & 86.1 {\footnotesize $\pm$ 0.8}           \\
 TracIn$^{10}_{we}$ & Rank  & WE      &      8 & 0.37 {\footnotesize $\pm$ 0.15} & 85.7 {\footnotesize $\pm$ 1.7}           & 70.9 {\footnotesize $\pm$ 1.1}           & 94.1 {\footnotesize $\pm$ 0.9}           & 75.1 {\footnotesize $\pm$ 5.1}           & 77.7 {\footnotesize $\pm$ 2.4}           & 83.9 {\footnotesize $\pm$ 1.5}           & 63.1 {\footnotesize $\pm$ 5.3}           & 85.3 {\footnotesize $\pm$ 1.7}           \\
 DataInf            & Rank  & 06-11   &      8 & 0.36 {\footnotesize $\pm$ 0.15} & 86.2 {\footnotesize $\pm$ 2.2}           & 73.6 {\footnotesize $\pm$ 2.5}           & 94.2 {\footnotesize $\pm$ 1.2}           & 73.8 {\footnotesize $\pm$ 4.5}           & 75.9 {\footnotesize $\pm$ 3.2}           & 83.1 {\footnotesize $\pm$ 1.6}           & 63.6 {\footnotesize $\pm$ 7.3}           & 85.6 {\footnotesize $\pm$ 1.3}           \\
 \hline
 Cosine             & Rank  & 06-11   &      9 & 0.39 {\footnotesize $\pm$ 0.15} & 86.6 {\footnotesize $\pm$ 1.7}           & 71.9 {\footnotesize $\pm$ 2.1}           & 94.0 {\footnotesize $\pm$ 1.2}           & 74.6 {\footnotesize $\pm$ 4.8}           & 76.7 {\footnotesize $\pm$ 2.0}           & 84.2 {\footnotesize $\pm$ 2.1}           & 64.1 {\footnotesize $\pm$ 7.2}           & 86.2 {\footnotesize $\pm$ 1.5}           \\
 TracIn             & Rank  & 06-11   &      9 & 0.37 {\footnotesize $\pm$ 0.14} & 86.0 {\footnotesize $\pm$ 2.0}           & 73.9 {\footnotesize $\pm$ 3.6}           & 94.2 {\footnotesize $\pm$ 1.1}           & 73.8 {\footnotesize $\pm$ 4.1}           & 76.2 {\footnotesize $\pm$ 1.3}           & 83.4 {\footnotesize $\pm$ 1.9}           & 63.5 {\footnotesize $\pm$ 7.9}           & 85.9 {\footnotesize $\pm$ 1.7}           \\
 \hline
 Cosine             & Mean  & 06-11   &     10 & 0.40 {\footnotesize $\pm$ 0.14} & 85.8 {\footnotesize $\pm$ 1.4}           & 71.6 {\footnotesize $\pm$ 1.1}           & 93.7 {\footnotesize $\pm$ 1.2}           & 73.8 {\footnotesize $\pm$ 5.4}           & 77.5 {\footnotesize $\pm$ 3.1}           & 84.7 {\footnotesize $\pm$ 1.8}           & 65.4 {\footnotesize $\pm$ 7.3}           & 86.3 {\footnotesize $\pm$ 1.6}           \\
 TracIn             & Mean  & 06-11   &     10 & 0.38 {\footnotesize $\pm$ 0.13} & 82.4 {\footnotesize $\pm$ 3.6}           & 73.5 {\footnotesize $\pm$ 2.0}           & 93.3 {\footnotesize $\pm$ 1.5}           & 77.2 {\footnotesize $\pm$ 3.6}           & 82.7 {\footnotesize $\pm$ 1.4}           & 80.2 {\footnotesize $\pm$ 3.2}           & 64.9 {\footnotesize $\pm$ 8.9}           & 84.5 {\footnotesize $\pm$ 2.9}           \\
 DataInf            & Rank  & 00-05   &     10 & 0.37 {\footnotesize $\pm$ 0.14} & 85.5 {\footnotesize $\pm$ 2.3}           & 70.6 {\footnotesize $\pm$ 1.3}           & 94.3 {\footnotesize $\pm$ 0.8}           & 74.6 {\footnotesize $\pm$ 4.7}           & 77.5 {\footnotesize $\pm$ 1.6}           & 84.0 {\footnotesize $\pm$ 2.3}           & 63.0 {\footnotesize $\pm$ 5.8}           & 85.4 {\footnotesize $\pm$ 2.4}           \\
 TracIn$_{we}$      & Rank  & WE      &     10 & 0.36 {\footnotesize $\pm$ 0.15} & 85.8 {\footnotesize $\pm$ 1.4}           & 71.7 {\footnotesize $\pm$ 1.8}           & 93.9 {\footnotesize $\pm$ 0.9}           & 73.9 {\footnotesize $\pm$ 5.6}           & 77.6 {\footnotesize $\pm$ 2.2}           & 84.1 {\footnotesize $\pm$ 1.6}           & 63.6 {\footnotesize $\pm$ 6.7}           & 85.2 {\footnotesize $\pm$ 1.5}           \\
 Cosine             & Mean  & 00-05   &     10 & 0.36 {\footnotesize $\pm$ 0.14} & 85.2 {\footnotesize $\pm$ 2.6}           & 71.2 {\footnotesize $\pm$ 2.4}           & 93.8 {\footnotesize $\pm$ 0.9}           & 74.6 {\footnotesize $\pm$ 4.8}           & 77.7 {\footnotesize $\pm$ 2.0}           & 84.4 {\footnotesize $\pm$ 2.0}           & 63.5 {\footnotesize $\pm$ 5.0}           & 84.5 {\footnotesize $\pm$ 2.0}           \\
 Cosine             & Vote  & WE      &     10 & 0.36 {\footnotesize $\pm$ 0.14} & 85.4 {\footnotesize $\pm$ 1.9}           & 72.7 {\footnotesize $\pm$ 3.3}           & 93.9 {\footnotesize $\pm$ 1.0}           & 74.0 {\footnotesize $\pm$ 4.7}           & 78.0 {\footnotesize $\pm$ 2.6}           & 83.6 {\footnotesize $\pm$ 2.1}           & 61.7 {\footnotesize $\pm$ 5.6}           & 85.3 {\footnotesize $\pm$ 2.8}           \\
 Cosine             & Rank  & WE      &     10 & 0.34 {\footnotesize $\pm$ 0.15} & 86.0 {\footnotesize $\pm$ 2.1}           & 72.3 {\footnotesize $\pm$ 2.7}           & 93.9 {\footnotesize $\pm$ 1.1}           & 74.4 {\footnotesize $\pm$ 5.2}           & 77.7 {\footnotesize $\pm$ 2.9}           & 84.2 {\footnotesize $\pm$ 1.6}           & 62.9 {\footnotesize $\pm$ 6.5}           & 84.8 {\footnotesize $\pm$ 1.8}           \\
 TracIn             & Mean  & 18-23   &     10 & 0.34 {\footnotesize $\pm$ 0.12} & 83.1 {\footnotesize $\pm$ 4.7}           & 76.5 {\footnotesize $\pm$ 1.7}           & 93.3 {\footnotesize $\pm$ 1.5}           & 75.2 {\footnotesize $\pm$ 2.5}           & 80.7 {\footnotesize $\pm$ 2.5}           & 82.7 {\footnotesize $\pm$ 3.0}           & 56.5 {\footnotesize $\pm$ 5.4}           & 83.2 {\footnotesize $\pm$ 2.1}           \\
 Cosine             & Rank  & 00-05   &     10 & 0.33 {\footnotesize $\pm$ 0.14} & 85.7 {\footnotesize $\pm$ 2.6}           & 70.2 {\footnotesize $\pm$ 1.1}           & 94.3 {\footnotesize $\pm$ 0.8}           & 74.3 {\footnotesize $\pm$ 5.7}           & 77.6 {\footnotesize $\pm$ 2.2}           & 83.7 {\footnotesize $\pm$ 1.9}           & 61.4 {\footnotesize $\pm$ 6.0}           & 84.9 {\footnotesize $\pm$ 2.2}           \\
 Cosine             & Vote  & CL      &     10 & 0.33 {\footnotesize $\pm$ 0.15} & 87.0 {\footnotesize $\pm$ 2.3}           & 70.8 {\footnotesize $\pm$ 1.1}           & 94.1 {\footnotesize $\pm$ 0.7}           & 73.8 {\footnotesize $\pm$ 4.6}           & 75.3 {\footnotesize $\pm$ 1.8}           & 85.4 {\footnotesize $\pm$ 2.3}           & 58.8 {\footnotesize $\pm$ 5.5}           & 85.7 {\footnotesize $\pm$ 1.2}           \\
 Cosine             & Vote  & 06-11   &     10 & 0.33 {\footnotesize $\pm$ 0.15} & 86.1 {\footnotesize $\pm$ 1.9}           & 71.5 {\footnotesize $\pm$ 2.0}           & 94.1 {\footnotesize $\pm$ 1.0}           & 72.5 {\footnotesize $\pm$ 4.8}           & 76.7 {\footnotesize $\pm$ 1.7}           & 84.3 {\footnotesize $\pm$ 1.7}           & 61.4 {\footnotesize $\pm$ 6.0}           & 85.7 {\footnotesize $\pm$ 1.8}           \\
 Cosine             & Vote  & 00-05   &     10 & 0.33 {\footnotesize $\pm$ 0.15} & 85.6 {\footnotesize $\pm$ 2.4}           & 70.7 {\footnotesize $\pm$ 1.3}           & 94.3 {\footnotesize $\pm$ 0.6}           & 73.9 {\footnotesize $\pm$ 5.9}           & 77.8 {\footnotesize $\pm$ 2.5}           & 80.8 {\footnotesize $\pm$ 10.1}          & 60.5 {\footnotesize $\pm$ 5.3}           & 85.3 {\footnotesize $\pm$ 1.7}           \\
 TracIn             & Rank  & 00-05   &     10 & 0.31 {\footnotesize $\pm$ 0.14} & 85.8 {\footnotesize $\pm$ 1.9}           & 70.5 {\footnotesize $\pm$ 1.3}           & 94.0 {\footnotesize $\pm$ 1.2}           & 73.6 {\footnotesize $\pm$ 4.4}           & 77.0 {\footnotesize $\pm$ 2.3}           & 83.9 {\footnotesize $\pm$ 2.4}           & 62.3 {\footnotesize $\pm$ 5.9}           & 85.4 {\footnotesize $\pm$ 2.2}           \\
 DataInf            & Rank  & CL      &     10 & 0.29 {\footnotesize $\pm$ 0.15} & 84.9 {\footnotesize $\pm$ 2.5}           & 76.1 {\footnotesize $\pm$ 2.2}           & 94.0 {\footnotesize $\pm$ 0.8}           & 75.0 {\footnotesize $\pm$ 3.2}           & 76.5 {\footnotesize $\pm$ 1.9}           & 83.5 {\footnotesize $\pm$ 2.0}           & 60.8 {\footnotesize $\pm$ 4.7}           & 82.3 {\footnotesize $\pm$ 1.3}           \\
 TracIn             & Mean  & all     &     10 & 0.29 {\footnotesize $\pm$ 0.12} & 79.8 {\footnotesize $\pm$ 4.2}           & 77.2 {\footnotesize $\pm$ 3.0}           & 90.7 {\footnotesize $\pm$ 3.2}           & 75.9 {\footnotesize $\pm$ 2.9}           & 79.1 {\footnotesize $\pm$ 2.4}           & 79.9 {\footnotesize $\pm$ 3.0}           & 60.0 {\footnotesize $\pm$ 5.7}           & 82.6 {\footnotesize $\pm$ 2.2}           \\
 TracIn             & Mean  & CL      &     10 & 0.21 {\footnotesize $\pm$ 0.10} & 80.2 {\footnotesize $\pm$ 4.2}           & 75.9 {\footnotesize $\pm$ 2.7}           & 90.0 {\footnotesize $\pm$ 2.7}           & 74.6 {\footnotesize $\pm$ 2.4}           & 78.2 {\footnotesize $\pm$ 1.7}           & 79.8 {\footnotesize $\pm$ 3.4}           & 58.7 {\footnotesize $\pm$ 5.1}           & 81.6 {\footnotesize $\pm$ 2.0}           \\
 TracIn             & Rank  & CL      &     10 & 0.18 {\footnotesize $\pm$ 0.11} & 79.1 {\footnotesize $\pm$ 4.0}           & 75.4 {\footnotesize $\pm$ 1.9}           & 87.9 {\footnotesize $\pm$ 3.7}           & 76.1 {\footnotesize $\pm$ 2.6}           & 76.8 {\footnotesize $\pm$ 2.0}           & 79.1 {\footnotesize $\pm$ 3.1}           & 59.2 {\footnotesize $\pm$ 4.4}           & 83.2 {\footnotesize $\pm$ 1.8}           \\
 Cosine             & Mean  & CL      &     10 & 0.17 {\footnotesize $\pm$ 0.11} & 83.7 {\footnotesize $\pm$ 2.8}           & 71.6 {\footnotesize $\pm$ 1.9}           & 92.5 {\footnotesize $\pm$ 1.7}           & 75.2 {\footnotesize $\pm$ 4.5}           & 76.3 {\footnotesize $\pm$ 1.7}           & 79.1 {\footnotesize $\pm$ 1.9}           & 60.7 {\footnotesize $\pm$ 4.5}           & 81.8 {\footnotesize $\pm$ 1.3}           \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|lll|cccccccccc|}
\hline
 Method             & Agg   & Layer   &   Rank & Win Rate                        & QNLI                                     & MRPC                                     & SST2                                     & QQP                                      & COLA                                     & MNLI                                     & RTE                                      & STSB                                     \\
\hline
 Full               &       &         &      0 & 0.97 {\footnotesize $\pm$ 0.12} & 83.8 {\footnotesize $\pm$ 1.5}           & 79.9 {\footnotesize $\pm$ 2.5}           & 93.5 {\footnotesize $\pm$ 0.9}           & 84.4 {\footnotesize $\pm$ 1.9}           & 83.4 {\footnotesize $\pm$ 0.5}           & 82.0 {\footnotesize $\pm$ 1.7}           & 64.9 {\footnotesize $\pm$ 4.3}           & 85.9 {\footnotesize $\pm$ 1.3}           \\
 \hline
 Cosine             & Rank  & 04-07   &      1 & 0.65 {\footnotesize $\pm$ 0.15} & 77.5 {\footnotesize $\pm$ 3.5}           & 70.2 {\footnotesize $\pm$ 1.3}           & 91.3 {\footnotesize $\pm$ 1.7}           & 73.3 {\footnotesize $\pm$ 2.3}           & 75.8 {\footnotesize $\pm$ 2.0}           & \textbf{77.3} {\footnotesize $\pm$ 2.7 } & 61.4 {\footnotesize $\pm$ 4.0}           & 80.9 {\footnotesize $\pm$ 3.0}           \\
 Random             &       &         &      1 & 0.64 {\footnotesize $\pm$ 0.15} & 76.7 {\footnotesize $\pm$ 5.1}           & 71.6 {\footnotesize $\pm$ 2.5}           & 89.5 {\footnotesize $\pm$ 2.0}           & \textbf{80.2} {\footnotesize $\pm$ 2.1 } & \textbf{80.5} {\footnotesize $\pm$ 0.9 } & 73.3 {\footnotesize $\pm$ 2.7}           & 56.3 {\footnotesize $\pm$ 3.9}           & \textbf{82.2} {\footnotesize $\pm$ 2.5 } \\
 DataInf            & Rank  & 04-07   &      1 & 0.64 {\footnotesize $\pm$ 0.15} & 76.9 {\footnotesize $\pm$ 3.4}           & 70.7 {\footnotesize $\pm$ 1.3}           & 90.8 {\footnotesize $\pm$ 1.7}           & 73.0 {\footnotesize $\pm$ 1.7}           & 76.0 {\footnotesize $\pm$ 2.4}           & 76.9 {\footnotesize $\pm$ 2.9}           & 61.9 {\footnotesize $\pm$ 4.1}           & 81.5 {\footnotesize $\pm$ 2.7}           \\
 DataInf            & Mean  & 04-07   &      1 & 0.63 {\footnotesize $\pm$ 0.15} & 76.5 {\footnotesize $\pm$ 3.6}           & 70.9 {\footnotesize $\pm$ 3.9}           & 88.1 {\footnotesize $\pm$ 6.4}           & 77.5 {\footnotesize $\pm$ 3.3}           & 78.1 {\footnotesize $\pm$ 2.6}           & 73.6 {\footnotesize $\pm$ 4.2}           & \textbf{63.0} {\footnotesize $\pm$ 4.1 } & 78.9 {\footnotesize $\pm$ 3.9}           \\
 TracIn             & Rank  & 04-07   &      1 & 0.63 {\footnotesize $\pm$ 0.15} & 76.6 {\footnotesize $\pm$ 3.4}           & 70.6 {\footnotesize $\pm$ 1.0}           & 90.8 {\footnotesize $\pm$ 2.3}           & 72.9 {\footnotesize $\pm$ 2.6}           & 75.7 {\footnotesize $\pm$ 2.2}           & 77.0 {\footnotesize $\pm$ 2.9}           & 61.4 {\footnotesize $\pm$ 4.7}           & 80.9 {\footnotesize $\pm$ 3.2}           \\
 DataInf            & Rank  & 00-03   &      1 & 0.59 {\footnotesize $\pm$ 0.16} & 77.7 {\footnotesize $\pm$ 2.5}           & 70.4 {\footnotesize $\pm$ 1.3}           & 89.1 {\footnotesize $\pm$ 4.5}           & 73.2 {\footnotesize $\pm$ 3.2}           & 75.7 {\footnotesize $\pm$ 2.2}           & 76.0 {\footnotesize $\pm$ 2.6}           & 61.3 {\footnotesize $\pm$ 4.7}           & 78.9 {\footnotesize $\pm$ 2.7}           \\
 DataInf            & Mean  & 00-03   &      1 & 0.58 {\footnotesize $\pm$ 0.16} & 76.2 {\footnotesize $\pm$ 2.4}           & 71.2 {\footnotesize $\pm$ 1.6}           & 84.5 {\footnotesize $\pm$ 10.1}          & 76.5 {\footnotesize $\pm$ 3.9}           & 78.5 {\footnotesize $\pm$ 1.4}           & 73.4 {\footnotesize $\pm$ 3.5}           & 59.9 {\footnotesize $\pm$ 3.6}           & 78.1 {\footnotesize $\pm$ 3.2}           \\
 TracIn$_{we}$      & Vote  & WE      &      1 & 0.58 {\footnotesize $\pm$ 0.17} & 74.6 {\footnotesize $\pm$ 4.3}           & 71.8 {\footnotesize $\pm$ 2.0}           & 89.5 {\footnotesize $\pm$ 3.1}           & 75.2 {\footnotesize $\pm$ 4.1}           & 78.2 {\footnotesize $\pm$ 0.5}           & 73.4 {\footnotesize $\pm$ 3.4}           & 58.0 {\footnotesize $\pm$ 4.1}           & 78.6 {\footnotesize $\pm$ 2.7}           \\
 TracIn$^{10}_{we}$ & Vote  & WE      &      1 & 0.58 {\footnotesize $\pm$ 0.17} & 73.9 {\footnotesize $\pm$ 4.9}           & 72.0 {\footnotesize $\pm$ 2.1}           & 90.0 {\footnotesize $\pm$ 3.2}           & 75.7 {\footnotesize $\pm$ 4.1}           & 76.3 {\footnotesize $\pm$ 1.8}           & 73.3 {\footnotesize $\pm$ 3.1}           & 58.3 {\footnotesize $\pm$ 3.9}           & 78.9 {\footnotesize $\pm$ 2.6}           \\
 Cosine             & Rank  & all     &      1 & 0.57 {\footnotesize $\pm$ 0.16} & 77.5 {\footnotesize $\pm$ 3.3}           & 70.3 {\footnotesize $\pm$ 0.9}           & 91.3 {\footnotesize $\pm$ 2.1}           & 72.3 {\footnotesize $\pm$ 1.8}           & 75.6 {\footnotesize $\pm$ 1.1}           & 77.0 {\footnotesize $\pm$ 3.1}           & 61.8 {\footnotesize $\pm$ 4.8}           & 71.9 {\footnotesize $\pm$ 3.3}           \\
 Cosine             & Rank  & 08-11   &      1 & 0.57 {\footnotesize $\pm$ 0.16} & 76.5 {\footnotesize $\pm$ 4.2}           & 70.7 {\footnotesize $\pm$ 1.0}           & 91.2 {\footnotesize $\pm$ 2.2}           & 73.1 {\footnotesize $\pm$ 2.2}           & 75.4 {\footnotesize $\pm$ 1.3}           & 76.7 {\footnotesize $\pm$ 3.3}           & 61.5 {\footnotesize $\pm$ 4.8}           & 71.0 {\footnotesize $\pm$ 2.5}           \\
 DataInf            & Vote  & 04-07   &      1 & 0.56 {\footnotesize $\pm$ 0.18} & 74.2 {\footnotesize $\pm$ 4.7}           & 70.9 {\footnotesize $\pm$ 1.0}           & 91.1 {\footnotesize $\pm$ 1.7}           & 73.9 {\footnotesize $\pm$ 4.7}           & 75.5 {\footnotesize $\pm$ 2.2}           & 74.8 {\footnotesize $\pm$ 2.8}           & 59.2 {\footnotesize $\pm$ 3.9}           & 79.6 {\footnotesize $\pm$ 3.1}           \\
 TracIn             & Vote  & 00-03   &      1 & 0.56 {\footnotesize $\pm$ 0.18} & 73.6 {\footnotesize $\pm$ 5.1}           & \textbf{72.4} {\footnotesize $\pm$ 2.3 } & 90.1 {\footnotesize $\pm$ 3.0}           & 74.4 {\footnotesize $\pm$ 4.3}           & 77.0 {\footnotesize $\pm$ 1.8}           & 72.9 {\footnotesize $\pm$ 3.4}           & 58.0 {\footnotesize $\pm$ 4.4}           & 77.7 {\footnotesize $\pm$ 3.9}           \\
 DataInf            & Rank  & all     &      1 & 0.56 {\footnotesize $\pm$ 0.17} & 77.2 {\footnotesize $\pm$ 3.1}           & 70.6 {\footnotesize $\pm$ 1.0}           & 90.2 {\footnotesize $\pm$ 4.1}           & 72.3 {\footnotesize $\pm$ 2.3}           & 75.3 {\footnotesize $\pm$ 1.1}           & 76.9 {\footnotesize $\pm$ 3.0}           & 60.5 {\footnotesize $\pm$ 3.7}           & 73.5 {\footnotesize $\pm$ 1.6}           \\
 TracIn             & Rank  & all     &      1 & 0.55 {\footnotesize $\pm$ 0.16} & 77.7 {\footnotesize $\pm$ 3.4}           & 70.8 {\footnotesize $\pm$ 1.1}           & 90.8 {\footnotesize $\pm$ 2.7}           & 71.9 {\footnotesize $\pm$ 2.0}           & 75.2 {\footnotesize $\pm$ 1.5}           & 76.4 {\footnotesize $\pm$ 3.3}           & 59.8 {\footnotesize $\pm$ 3.7}           & 73.2 {\footnotesize $\pm$ 2.4}           \\
 DataInf            & Vote  & 00-03   &      1 & 0.54 {\footnotesize $\pm$ 0.18} & 73.3 {\footnotesize $\pm$ 5.6}           & 72.1 {\footnotesize $\pm$ 2.0}           & 90.2 {\footnotesize $\pm$ 2.8}           & 74.2 {\footnotesize $\pm$ 4.3}           & 76.8 {\footnotesize $\pm$ 1.8}           & 73.0 {\footnotesize $\pm$ 3.4}           & 58.5 {\footnotesize $\pm$ 4.0}           & 77.4 {\footnotesize $\pm$ 4.7}           \\
 TracIn             & Vote  & WE      &      1 & 0.54 {\footnotesize $\pm$ 0.18} & 75.1 {\footnotesize $\pm$ 4.4}           & 71.4 {\footnotesize $\pm$ 1.6}           & 89.3 {\footnotesize $\pm$ 2.8}           & 74.0 {\footnotesize $\pm$ 4.3}           & 75.9 {\footnotesize $\pm$ 1.5}           & 73.4 {\footnotesize $\pm$ 3.0}           & 58.6 {\footnotesize $\pm$ 3.6}           & 78.1 {\footnotesize $\pm$ 1.9}           \\
 DataInf            & Rank  & 08-11   &      1 & 0.53 {\footnotesize $\pm$ 0.17} & 76.6 {\footnotesize $\pm$ 3.8}           & 70.8 {\footnotesize $\pm$ 0.7}           & 90.4 {\footnotesize $\pm$ 3.1}           & 72.6 {\footnotesize $\pm$ 1.8}           & 74.9 {\footnotesize $\pm$ 1.3}           & 76.4 {\footnotesize $\pm$ 3.7}           & 60.1 {\footnotesize $\pm$ 3.7}           & 72.3 {\footnotesize $\pm$ 2.2}           \\
 \hline
 Cosine             & Mean  & 04-07   &      2 & 0.59 {\footnotesize $\pm$ 0.15} & 77.6 {\footnotesize $\pm$ 3.0}           & 70.0 {\footnotesize $\pm$ 1.0}           & 91.1 {\footnotesize $\pm$ 1.9}           & 73.4 {\footnotesize $\pm$ 2.7}           & 75.1 {\footnotesize $\pm$ 2.0}           & 74.5 {\footnotesize $\pm$ 3.1}           & 61.3 {\footnotesize $\pm$ 3.8}           & 81.6 {\footnotesize $\pm$ 2.8}           \\
 Cosine             & Rank  & 00-03   &      2 & 0.58 {\footnotesize $\pm$ 0.15} & 78.0 {\footnotesize $\pm$ 2.4}           & 70.0 {\footnotesize $\pm$ 1.0}           & 89.6 {\footnotesize $\pm$ 4.0}           & 72.6 {\footnotesize $\pm$ 3.3}           & 75.9 {\footnotesize $\pm$ 2.1}           & 76.1 {\footnotesize $\pm$ 2.7}           & 61.5 {\footnotesize $\pm$ 4.5}           & 78.9 {\footnotesize $\pm$ 2.7}           \\
 Cosine             & Mean  & 00-03   &      2 & 0.58 {\footnotesize $\pm$ 0.15} & 78.2 {\footnotesize $\pm$ 1.4}           & 70.3 {\footnotesize $\pm$ 1.2}           & 90.1 {\footnotesize $\pm$ 2.7}           & 72.1 {\footnotesize $\pm$ 3.9}           & 76.0 {\footnotesize $\pm$ 2.3}           & 74.5 {\footnotesize $\pm$ 3.3}           & 62.0 {\footnotesize $\pm$ 3.9}           & 79.0 {\footnotesize $\pm$ 3.5}           \\
 TracIn             & Rank  & 00-03   &      2 & 0.57 {\footnotesize $\pm$ 0.16} & 77.7 {\footnotesize $\pm$ 2.4}           & 70.0 {\footnotesize $\pm$ 1.1}           & 88.6 {\footnotesize $\pm$ 5.5}           & 73.3 {\footnotesize $\pm$ 3.1}           & 75.9 {\footnotesize $\pm$ 2.1}           & 75.6 {\footnotesize $\pm$ 2.7}           & 61.0 {\footnotesize $\pm$ 4.7}           & 78.3 {\footnotesize $\pm$ 3.1}           \\
 TracIn             & Vote  & 04-07   &      2 & 0.55 {\footnotesize $\pm$ 0.18} & 74.5 {\footnotesize $\pm$ 4.6}           & 71.0 {\footnotesize $\pm$ 1.0}           & 90.8 {\footnotesize $\pm$ 2.1}           & 73.8 {\footnotesize $\pm$ 4.5}           & 75.4 {\footnotesize $\pm$ 2.3}           & 74.4 {\footnotesize $\pm$ 3.0}           & 59.0 {\footnotesize $\pm$ 3.9}           & 79.2 {\footnotesize $\pm$ 3.2}           \\
 TracIn$^{10}_{we}$ & Mean  & WE      &      2 & 0.52 {\footnotesize $\pm$ 0.15} & 74.6 {\footnotesize $\pm$ 3.4}           & 70.7 {\footnotesize $\pm$ 2.9}           & 83.3 {\footnotesize $\pm$ 7.4}           & 76.3 {\footnotesize $\pm$ 2.9}           & 79.1 {\footnotesize $\pm$ 3.0}           & 72.6 {\footnotesize $\pm$ 4.8}           & 57.9 {\footnotesize $\pm$ 4.2}           & 77.0 {\footnotesize $\pm$ 3.7}           \\
 DataInf            & Mean  & all     &      2 & 0.50 {\footnotesize $\pm$ 0.16} & 74.6 {\footnotesize $\pm$ 4.2}           & 70.1 {\footnotesize $\pm$ 2.5}           & 81.7 {\footnotesize $\pm$ 12.0}          & 75.2 {\footnotesize $\pm$ 3.6}           & 79.1 {\footnotesize $\pm$ 2.4}           & 72.3 {\footnotesize $\pm$ 3.0}           & 59.5 {\footnotesize $\pm$ 4.6}           & 73.1 {\footnotesize $\pm$ 6.1}           \\
 Cosine             & Mean  & 08-11   &      2 & 0.49 {\footnotesize $\pm$ 0.16} & 76.3 {\footnotesize $\pm$ 3.8}           & 70.9 {\footnotesize $\pm$ 1.3}           & 91.9 {\footnotesize $\pm$ 1.5}           & 72.8 {\footnotesize $\pm$ 2.8}           & 75.1 {\footnotesize $\pm$ 1.4}           & 71.4 {\footnotesize $\pm$ 3.5}           & 60.0 {\footnotesize $\pm$ 2.7}           & 71.8 {\footnotesize $\pm$ 2.4}           \\
 DataInf            & Vote  & all     &      2 & 0.46 {\footnotesize $\pm$ 0.18} & 72.1 {\footnotesize $\pm$ 6.0}           & 71.0 {\footnotesize $\pm$ 1.4}           & 89.4 {\footnotesize $\pm$ 4.9}           & 72.8 {\footnotesize $\pm$ 4.0}           & 75.2 {\footnotesize $\pm$ 1.8}           & 72.0 {\footnotesize $\pm$ 3.6}           & 58.4 {\footnotesize $\pm$ 4.3}           & 76.6 {\footnotesize $\pm$ 3.4}           \\
 \hline
 Cosine             & Vote  & 04-07   &      3 & 0.54 {\footnotesize $\pm$ 0.15} & 77.6 {\footnotesize $\pm$ 3.7}           & 70.1 {\footnotesize $\pm$ 1.0}           & 90.2 {\footnotesize $\pm$ 2.4}           & 70.7 {\footnotesize $\pm$ 2.7}           & 74.9 {\footnotesize $\pm$ 2.6}           & 76.0 {\footnotesize $\pm$ 2.9}           & 60.3 {\footnotesize $\pm$ 4.0}           & 81.6 {\footnotesize $\pm$ 2.2}           \\
 TracIn             & Mean  & 04-07   &      3 & 0.53 {\footnotesize $\pm$ 0.14} & 75.6 {\footnotesize $\pm$ 3.3}           & 70.0 {\footnotesize $\pm$ 3.4}           & 81.0 {\footnotesize $\pm$ 10.2}          & 76.0 {\footnotesize $\pm$ 4.2}           & 78.4 {\footnotesize $\pm$ 2.0}           & 73.1 {\footnotesize $\pm$ 4.0}           & 61.2 {\footnotesize $\pm$ 5.2}           & 75.8 {\footnotesize $\pm$ 5.4}           \\
 TracIn$_{we}$      & Rank  & WE      &      3 & 0.52 {\footnotesize $\pm$ 0.16} & 76.2 {\footnotesize $\pm$ 3.7}           & 70.7 {\footnotesize $\pm$ 1.4}           & 88.2 {\footnotesize $\pm$ 3.7}           & 73.6 {\footnotesize $\pm$ 4.2}           & 76.5 {\footnotesize $\pm$ 2.7}           & 73.4 {\footnotesize $\pm$ 3.6}           & 58.8 {\footnotesize $\pm$ 4.5}           & 77.7 {\footnotesize $\pm$ 2.7}           \\
 TracIn             & Rank  & 08-11   &      3 & 0.50 {\footnotesize $\pm$ 0.17} & 75.8 {\footnotesize $\pm$ 4.7}           & 70.9 {\footnotesize $\pm$ 0.8}           & 90.3 {\footnotesize $\pm$ 3.3}           & 72.1 {\footnotesize $\pm$ 2.0}           & 74.8 {\footnotesize $\pm$ 1.8}           & 76.0 {\footnotesize $\pm$ 4.2}           & 59.1 {\footnotesize $\pm$ 3.3}           & 72.1 {\footnotesize $\pm$ 1.9}           \\
 Cosine             & Mean  & all     &      3 & 0.49 {\footnotesize $\pm$ 0.16} & 77.2 {\footnotesize $\pm$ 2.6}           & 70.5 {\footnotesize $\pm$ 0.9}           & \textbf{92.3} {\footnotesize $\pm$ 1.1 } & 72.5 {\footnotesize $\pm$ 2.2}           & 75.3 {\footnotesize $\pm$ 1.3}           & 70.9 {\footnotesize $\pm$ 2.8}           & 59.9 {\footnotesize $\pm$ 3.4}           & 72.7 {\footnotesize $\pm$ 3.6}           \\
 DataInf            & Mean  & 08-11   &      3 & 0.49 {\footnotesize $\pm$ 0.15} & 74.4 {\footnotesize $\pm$ 5.4}           & 69.9 {\footnotesize $\pm$ 2.2}           & 82.1 {\footnotesize $\pm$ 12.7}          & 74.9 {\footnotesize $\pm$ 2.8}           & 78.6 {\footnotesize $\pm$ 2.2}           & 72.3 {\footnotesize $\pm$ 3.7}           & 58.6 {\footnotesize $\pm$ 4.5}           & 72.7 {\footnotesize $\pm$ 4.8}           \\
 DataInf            & Vote  & 08-11   &      3 & 0.46 {\footnotesize $\pm$ 0.18} & 72.8 {\footnotesize $\pm$ 5.6}           & 70.9 {\footnotesize $\pm$ 1.3}           & 89.9 {\footnotesize $\pm$ 3.1}           & 72.9 {\footnotesize $\pm$ 3.5}           & 75.0 {\footnotesize $\pm$ 1.4}           & 72.3 {\footnotesize $\pm$ 4.4}           & 58.1 {\footnotesize $\pm$ 4.6}           & 75.4 {\footnotesize $\pm$ 3.3}           \\
 TracIn             & Vote  & all     &      3 & 0.42 {\footnotesize $\pm$ 0.18} & 71.8 {\footnotesize $\pm$ 5.8}           & 71.1 {\footnotesize $\pm$ 1.3}           & 89.7 {\footnotesize $\pm$ 3.6}           & 72.3 {\footnotesize $\pm$ 3.9}           & 75.0 {\footnotesize $\pm$ 1.9}           & 71.9 {\footnotesize $\pm$ 3.7}           & 57.9 {\footnotesize $\pm$ 4.4}           & 75.9 {\footnotesize $\pm$ 3.4}           \\
 TracIn             & Vote  & 12-15   &      3 & 0.36 {\footnotesize $\pm$ 0.17} & 70.5 {\footnotesize $\pm$ 5.9}           & 71.2 {\footnotesize $\pm$ 1.6}           & 88.0 {\footnotesize $\pm$ 6.2}           & 72.0 {\footnotesize $\pm$ 3.2}           & 74.4 {\footnotesize $\pm$ 1.4}           & 70.5 {\footnotesize $\pm$ 4.4}           & 57.1 {\footnotesize $\pm$ 4.3}           & 74.2 {\footnotesize $\pm$ 2.6}           \\
 \hline
 TracIn             & Mean  & 00-03   &      4 & 0.52 {\footnotesize $\pm$ 0.14} & 76.1 {\footnotesize $\pm$ 2.4}           & 70.8 {\footnotesize $\pm$ 2.2}           & 82.2 {\footnotesize $\pm$ 10.6}          & 75.9 {\footnotesize $\pm$ 3.8}           & 78.1 {\footnotesize $\pm$ 2.7}           & 73.6 {\footnotesize $\pm$ 4.2}           & 59.9 {\footnotesize $\pm$ 4.0}           & 74.9 {\footnotesize $\pm$ 4.4}           \\
 TracIn$_{we}$      & Mean  & WE      &      4 & 0.51 {\footnotesize $\pm$ 0.15} & 73.0 {\footnotesize $\pm$ 4.9}           & 71.2 {\footnotesize $\pm$ 1.9}           & 79.3 {\footnotesize $\pm$ 12.0}          & 74.8 {\footnotesize $\pm$ 3.9}           & 79.5 {\footnotesize $\pm$ 1.8}           & 72.9 {\footnotesize $\pm$ 4.5}           & 57.9 {\footnotesize $\pm$ 4.4}           & 75.3 {\footnotesize $\pm$ 2.9}           \\
 Cosine             & Mean  & WE      &      4 & 0.48 {\footnotesize $\pm$ 0.16} & 76.0 {\footnotesize $\pm$ 4.4}           & 70.7 {\footnotesize $\pm$ 1.5}           & 89.2 {\footnotesize $\pm$ 2.8}           & 72.6 {\footnotesize $\pm$ 3.1}           & 74.9 {\footnotesize $\pm$ 2.3}           & 72.8 {\footnotesize $\pm$ 5.6}           & 60.2 {\footnotesize $\pm$ 4.6}           & 75.1 {\footnotesize $\pm$ 3.6}           \\
 TracIn             & Vote  & 08-11   &      4 & 0.42 {\footnotesize $\pm$ 0.18} & 72.0 {\footnotesize $\pm$ 5.6}           & 70.8 {\footnotesize $\pm$ 1.4}           & 90.2 {\footnotesize $\pm$ 3.0}           & 71.8 {\footnotesize $\pm$ 3.6}           & 74.9 {\footnotesize $\pm$ 1.4}           & 72.0 {\footnotesize $\pm$ 4.0}           & 57.7 {\footnotesize $\pm$ 4.6}           & 75.3 {\footnotesize $\pm$ 3.3}           \\
 DataInf            & Rank  & CL      &      4 & 0.40 {\footnotesize $\pm$ 0.17} & 75.2 {\footnotesize $\pm$ 5.1}           & 71.1 {\footnotesize $\pm$ 1.4}           & 85.1 {\footnotesize $\pm$ 6.1}           & 71.0 {\footnotesize $\pm$ 2.4}           & 74.7 {\footnotesize $\pm$ 1.3}           & 74.7 {\footnotesize $\pm$ 3.3}           & 59.1 {\footnotesize $\pm$ 3.8}           & 70.5 {\footnotesize $\pm$ 2.1}           \\
 DataInf            & Vote  & 12-15   &      4 & 0.37 {\footnotesize $\pm$ 0.17} & 71.3 {\footnotesize $\pm$ 6.0}           & 70.9 {\footnotesize $\pm$ 1.4}           & 88.7 {\footnotesize $\pm$ 5.5}           & 71.8 {\footnotesize $\pm$ 3.0}           & 74.5 {\footnotesize $\pm$ 1.6}           & 70.9 {\footnotesize $\pm$ 4.1}           & 57.1 {\footnotesize $\pm$ 4.4}           & 74.3 {\footnotesize $\pm$ 2.7}           \\
 \hline
 Cosine             & Vote  & WE      &      5 & 0.50 {\footnotesize $\pm$ 0.15} & 77.6 {\footnotesize $\pm$ 3.6}           & 70.5 {\footnotesize $\pm$ 1.7}           & 88.4 {\footnotesize $\pm$ 2.2}           & 72.6 {\footnotesize $\pm$ 4.3}           & 76.2 {\footnotesize $\pm$ 2.6}           & 74.1 {\footnotesize $\pm$ 3.4}           & 57.0 {\footnotesize $\pm$ 3.0}           & 79.0 {\footnotesize $\pm$ 3.1}           \\
 Cosine             & Vote  & 00-03   &      5 & 0.50 {\footnotesize $\pm$ 0.16} & 78.1 {\footnotesize $\pm$ 3.3}           & 69.8 {\footnotesize $\pm$ 1.4}           & 88.3 {\footnotesize $\pm$ 3.0}           & 70.6 {\footnotesize $\pm$ 3.9}           & 75.4 {\footnotesize $\pm$ 2.3}           & 75.4 {\footnotesize $\pm$ 2.8}           & 60.6 {\footnotesize $\pm$ 4.6}           & 77.8 {\footnotesize $\pm$ 3.2}           \\
 TracIn$^{10}_{we}$ & Rank  & WE      &      5 & 0.49 {\footnotesize $\pm$ 0.16} & 76.8 {\footnotesize $\pm$ 3.6}           & 70.2 {\footnotesize $\pm$ 1.3}           & 88.7 {\footnotesize $\pm$ 4.1}           & 72.4 {\footnotesize $\pm$ 5.1}           & 75.0 {\footnotesize $\pm$ 2.2}           & 74.1 {\footnotesize $\pm$ 3.4}           & 58.7 {\footnotesize $\pm$ 3.8}           & 79.4 {\footnotesize $\pm$ 2.0}           \\
 DataInf            & Rank  & 12-15   &      5 & 0.43 {\footnotesize $\pm$ 0.16} & 75.4 {\footnotesize $\pm$ 3.7}           & 71.3 {\footnotesize $\pm$ 1.4}           & 85.9 {\footnotesize $\pm$ 9.4}           & 71.7 {\footnotesize $\pm$ 2.1}           & 75.1 {\footnotesize $\pm$ 1.0}           & 74.3 {\footnotesize $\pm$ 4.2}           & 58.6 {\footnotesize $\pm$ 2.7}           & 70.4 {\footnotesize $\pm$ 2.1}           \\
 \hline
 TracIn             & Mean  & WE      &      6 & 0.45 {\footnotesize $\pm$ 0.14} & 73.7 {\footnotesize $\pm$ 4.3}           & 70.4 {\footnotesize $\pm$ 2.0}           & 76.8 {\footnotesize $\pm$ 13.3}          & 74.0 {\footnotesize $\pm$ 3.8}           & 79.0 {\footnotesize $\pm$ 2.8}           & 72.3 {\footnotesize $\pm$ 5.1}           & 58.2 {\footnotesize $\pm$ 4.9}           & 74.2 {\footnotesize $\pm$ 4.7}           \\
 Cosine             & Rank  & WE      &      6 & 0.43 {\footnotesize $\pm$ 0.16} & 77.2 {\footnotesize $\pm$ 2.5}           & 69.9 {\footnotesize $\pm$ 1.0}           & 86.9 {\footnotesize $\pm$ 7.4}           & 72.0 {\footnotesize $\pm$ 3.8}           & 75.0 {\footnotesize $\pm$ 1.8}           & 73.5 {\footnotesize $\pm$ 3.6}           & 58.6 {\footnotesize $\pm$ 4.7}           & 75.5 {\footnotesize $\pm$ 4.1}           \\
 TracIn             & Rank  & WE      &      6 & 0.43 {\footnotesize $\pm$ 0.16} & 76.6 {\footnotesize $\pm$ 2.4}           & 69.8 {\footnotesize $\pm$ 1.3}           & 86.9 {\footnotesize $\pm$ 6.5}           & 72.1 {\footnotesize $\pm$ 3.4}           & 74.8 {\footnotesize $\pm$ 1.9}           & 73.7 {\footnotesize $\pm$ 3.6}           & 59.2 {\footnotesize $\pm$ 4.7}           & 76.1 {\footnotesize $\pm$ 3.1}           \\
 DataInf            & Vote  & CL      &      6 & 0.33 {\footnotesize $\pm$ 0.16} & 70.2 {\footnotesize $\pm$ 6.5}           & 71.0 {\footnotesize $\pm$ 2.1}           & 87.6 {\footnotesize $\pm$ 7.7}           & 71.8 {\footnotesize $\pm$ 3.5}           & 73.9 {\footnotesize $\pm$ 1.8}           & 70.6 {\footnotesize $\pm$ 4.7}           & 57.0 {\footnotesize $\pm$ 4.0}           & 74.0 {\footnotesize $\pm$ 3.8}           \\
 \hline
 Cosine             & Rank  & 12-15   &      7 & 0.42 {\footnotesize $\pm$ 0.15} & 75.8 {\footnotesize $\pm$ 4.1}           & 70.3 {\footnotesize $\pm$ 0.9}           & 88.1 {\footnotesize $\pm$ 6.2}           & 71.0 {\footnotesize $\pm$ 2.2}           & 75.5 {\footnotesize $\pm$ 1.6}           & 75.0 {\footnotesize $\pm$ 4.0}           & 59.5 {\footnotesize $\pm$ 3.6}           & 68.1 {\footnotesize $\pm$ 1.4}           \\
 TracIn             & Rank  & 12-15   &      7 & 0.36 {\footnotesize $\pm$ 0.15} & 75.1 {\footnotesize $\pm$ 4.9}           & 71.0 {\footnotesize $\pm$ 1.4}           & 82.9 {\footnotesize $\pm$ 12.8}          & 70.7 {\footnotesize $\pm$ 2.0}           & 74.7 {\footnotesize $\pm$ 1.1}           & 73.6 {\footnotesize $\pm$ 4.3}           & 57.5 {\footnotesize $\pm$ 2.3}           & 70.3 {\footnotesize $\pm$ 2.2}           \\
 Cosine             & Mean  & 12-15   &      7 & 0.35 {\footnotesize $\pm$ 0.16} & 73.1 {\footnotesize $\pm$ 3.6}           & 70.6 {\footnotesize $\pm$ 0.9}           & 90.6 {\footnotesize $\pm$ 1.9}           & 70.7 {\footnotesize $\pm$ 1.8}           & 75.0 {\footnotesize $\pm$ 1.1}           & 69.7 {\footnotesize $\pm$ 2.6}           & 59.3 {\footnotesize $\pm$ 3.0}           & 68.4 {\footnotesize $\pm$ 2.5}           \\
 \hline
 TracIn             & Mean  & 08-11   &      8 & 0.39 {\footnotesize $\pm$ 0.14} & 70.7 {\footnotesize $\pm$ 7.2}           & 70.6 {\footnotesize $\pm$ 2.7}           & 79.7 {\footnotesize $\pm$ 14.4}          & 73.0 {\footnotesize $\pm$ 2.9}           & 77.7 {\footnotesize $\pm$ 3.1}           & 69.9 {\footnotesize $\pm$ 3.9}           & 57.4 {\footnotesize $\pm$ 5.1}           & 71.8 {\footnotesize $\pm$ 3.9}           \\
 \hline
 Cosine             & Vote  & 08-11   &      9 & 0.42 {\footnotesize $\pm$ 0.15} & 77.7 {\footnotesize $\pm$ 3.3}           & 70.2 {\footnotesize $\pm$ 0.6}           & 89.8 {\footnotesize $\pm$ 2.4}           & 69.9 {\footnotesize $\pm$ 2.0}           & 74.2 {\footnotesize $\pm$ 1.3}           & 76.1 {\footnotesize $\pm$ 2.5}           & 58.0 {\footnotesize $\pm$ 4.1}           & 70.9 {\footnotesize $\pm$ 2.8}           \\
 Cosine             & Vote  & all     &      9 & 0.41 {\footnotesize $\pm$ 0.14} & \textbf{78.8} {\footnotesize $\pm$ 3.1 } & 70.3 {\footnotesize $\pm$ 0.9}           & 88.5 {\footnotesize $\pm$ 3.0}           & 69.7 {\footnotesize $\pm$ 2.3}           & 74.4 {\footnotesize $\pm$ 1.4}           & 75.8 {\footnotesize $\pm$ 3.0}           & 58.8 {\footnotesize $\pm$ 4.4}           & 70.8 {\footnotesize $\pm$ 2.5}           \\
 Cosine             & Rank  & CL      &      9 & 0.40 {\footnotesize $\pm$ 0.13} & 75.4 {\footnotesize $\pm$ 4.4}           & 70.2 {\footnotesize $\pm$ 0.8}           & 87.7 {\footnotesize $\pm$ 6.3}           & 71.6 {\footnotesize $\pm$ 3.2}           & 73.8 {\footnotesize $\pm$ 1.5}           & 76.1 {\footnotesize $\pm$ 2.7}           & 60.7 {\footnotesize $\pm$ 4.3}           & 67.7 {\footnotesize $\pm$ 1.8}           \\
 Cosine             & Vote  & 12-15   &      9 & 0.33 {\footnotesize $\pm$ 0.14} & 77.2 {\footnotesize $\pm$ 3.6}           & 70.2 {\footnotesize $\pm$ 0.8}           & 86.6 {\footnotesize $\pm$ 4.6}           & 68.9 {\footnotesize $\pm$ 1.6}           & 74.2 {\footnotesize $\pm$ 1.2}           & 74.9 {\footnotesize $\pm$ 2.8}           & 56.5 {\footnotesize $\pm$ 3.1}           & 68.5 {\footnotesize $\pm$ 2.3}           \\
 Cosine             & Vote  & CL      &      9 & 0.32 {\footnotesize $\pm$ 0.14} & 76.2 {\footnotesize $\pm$ 5.4}           & 70.1 {\footnotesize $\pm$ 1.0}           & 86.7 {\footnotesize $\pm$ 4.8}           & 69.5 {\footnotesize $\pm$ 2.6}           & 71.8 {\footnotesize $\pm$ 1.8}           & 75.6 {\footnotesize $\pm$ 2.4}           & 57.5 {\footnotesize $\pm$ 3.4}           & 69.3 {\footnotesize $\pm$ 2.5}           \\
 DataInf            & Mean  & 12-15   &      9 & 0.31 {\footnotesize $\pm$ 0.14} & 70.6 {\footnotesize $\pm$ 6.3}           & 69.2 {\footnotesize $\pm$ 3.6}           & 77.7 {\footnotesize $\pm$ 10.0}          & 72.9 {\footnotesize $\pm$ 3.7}           & 77.8 {\footnotesize $\pm$ 2.5}           & 69.8 {\footnotesize $\pm$ 4.5}           & 56.4 {\footnotesize $\pm$ 3.4}           & 69.6 {\footnotesize $\pm$ 5.0}           \\
 TracIn             & Vote  & CL      &      9 & 0.28 {\footnotesize $\pm$ 0.15} & 69.2 {\footnotesize $\pm$ 5.9}           & 70.7 {\footnotesize $\pm$ 1.7}           & 87.9 {\footnotesize $\pm$ 6.2}           & 72.0 {\footnotesize $\pm$ 3.8}           & 73.4 {\footnotesize $\pm$ 1.5}           & 70.2 {\footnotesize $\pm$ 4.5}           & 56.6 {\footnotesize $\pm$ 4.4}           & 73.4 {\footnotesize $\pm$ 3.7}           \\
 DataInf            & Mean  & CL      &      9 & 0.28 {\footnotesize $\pm$ 0.13} & 66.7 {\footnotesize $\pm$ 5.8}           & 69.4 {\footnotesize $\pm$ 4.8}           & 81.9 {\footnotesize $\pm$ 7.1}           & 72.8 {\footnotesize $\pm$ 4.5}           & 76.4 {\footnotesize $\pm$ 2.3}           & 68.4 {\footnotesize $\pm$ 3.4}           & 56.1 {\footnotesize $\pm$ 2.2}           & 68.1 {\footnotesize $\pm$ 6.0}           \\
 Cosine             & Mean  & CL      &      9 & 0.23 {\footnotesize $\pm$ 0.12} & 70.3 {\footnotesize $\pm$ 4.0}           & 70.2 {\footnotesize $\pm$ 1.3}           & 79.8 {\footnotesize $\pm$ 10.2}          & 70.8 {\footnotesize $\pm$ 2.4}           & 73.6 {\footnotesize $\pm$ 1.5}           & 69.3 {\footnotesize $\pm$ 2.4}           & 60.5 {\footnotesize $\pm$ 2.7}           & 65.6 {\footnotesize $\pm$ 1.2}           \\
 TracIn             & Rank  & CL      &      9 & 0.22 {\footnotesize $\pm$ 0.12} & 70.7 {\footnotesize $\pm$ 7.9}           & 70.6 {\footnotesize $\pm$ 1.7}           & 82.2 {\footnotesize $\pm$ 9.6}           & 70.4 {\footnotesize $\pm$ 2.6}           & 73.7 {\footnotesize $\pm$ 2.0}           & 71.4 {\footnotesize $\pm$ 4.6}           & 55.4 {\footnotesize $\pm$ 2.0}           & 70.0 {\footnotesize $\pm$ 2.6}           \\
 TracIn             & Mean  & 12-15   &      9 & 0.22 {\footnotesize $\pm$ 0.11} & 66.5 {\footnotesize $\pm$ 6.1}           & 68.5 {\footnotesize $\pm$ 5.1}           & 77.2 {\footnotesize $\pm$ 10.9}          & 72.0 {\footnotesize $\pm$ 4.0}           & 75.7 {\footnotesize $\pm$ 2.3}           & 66.5 {\footnotesize $\pm$ 3.8}           & 55.3 {\footnotesize $\pm$ 2.0}           & 69.4 {\footnotesize $\pm$ 2.6}           \\
 TracIn             & Mean  & CL      &      9 & 0.17 {\footnotesize $\pm$ 0.09} & 65.2 {\footnotesize $\pm$ 5.3}           & 68.4 {\footnotesize $\pm$ 4.9}           & 83.4 {\footnotesize $\pm$ 5.9}           & 69.9 {\footnotesize $\pm$ 3.1}           & 74.1 {\footnotesize $\pm$ 1.7}           & 65.6 {\footnotesize $\pm$ 4.2}           & 55.2 {\footnotesize $\pm$ 2.3}           & 69.2 {\footnotesize $\pm$ 3.1}           \\
 TracIn             & Mean  & all     &      9 & 0.16 {\footnotesize $\pm$ 0.09} & 65.6 {\footnotesize $\pm$ 5.4}           & 68.6 {\footnotesize $\pm$ 4.5}           & 84.0 {\footnotesize $\pm$ 6.1}           & 70.1 {\footnotesize $\pm$ 3.0}           & 73.4 {\footnotesize $\pm$ 2.1}           & 65.4 {\footnotesize $\pm$ 4.1}           & 55.4 {\footnotesize $\pm$ 2.6}           & 68.9 {\footnotesize $\pm$ 2.8}           \\
\hline
\end{tabular}
\begin{tabular}{|lll|cccccccccc|}
\hline
 Method             & Agg   & Layer   &   Rank & Win Rate                        & QNLI                                     & MRPC                                     & SST2                                     & QQP                                      & COLA                                     & MNLI                                     & RTE                                      & STSB                                     \\
\hline
 Full               &       &         &      0 & 0.96 {\footnotesize $\pm$ 0.12} & 87.1 {\footnotesize $\pm$ 1.6}           & 77.2 {\footnotesize $\pm$ 1.2}           & 93.8 {\footnotesize $\pm$ 1.1}           & 84.2 {\footnotesize $\pm$ 2.1}           & 83.4 {\footnotesize $\pm$ 1.3}           & 82.1 {\footnotesize $\pm$ 2.8}           & 69.0 {\footnotesize $\pm$ 3.5}           & 78.5 {\footnotesize $\pm$ 3.2}           \\
 \hline
 DataInf            & Vote  & 00-07   &      1 & 0.84 {\footnotesize $\pm$ 0.22} & 82.9 {\footnotesize $\pm$ 1.7}           & \textbf{74.2} {\footnotesize $\pm$ 2.4 } & 89.3 {\footnotesize $\pm$ 2.2}           & \textbf{80.7} {\footnotesize $\pm$ 2.3 } & 80.6 {\footnotesize $\pm$ 1.9}           & 79.0 {\footnotesize $\pm$ 3.0}           & 66.6 {\footnotesize $\pm$ 2.9}           & 77.2 {\footnotesize $\pm$ 3.2}           \\
 TracIn             & Vote  & 00-07   &      1 & 0.83 {\footnotesize $\pm$ 0.23} & 83.5 {\footnotesize $\pm$ 1.6}           & 74.1 {\footnotesize $\pm$ 2.7}           & 89.2 {\footnotesize $\pm$ 2.1}           & 80.3 {\footnotesize $\pm$ 2.4}           & 80.1 {\footnotesize $\pm$ 1.6}           & 78.5 {\footnotesize $\pm$ 2.8}           & 66.6 {\footnotesize $\pm$ 3.2}           & 76.7 {\footnotesize $\pm$ 3.1}           \\
 DataInf            & Vote  & 08-15   &      1 & 0.82 {\footnotesize $\pm$ 0.21} & 83.9 {\footnotesize $\pm$ 2.0}           & 72.5 {\footnotesize $\pm$ 1.6}           & 90.2 {\footnotesize $\pm$ 2.3}           & 78.9 {\footnotesize $\pm$ 2.4}           & 77.1 {\footnotesize $\pm$ 1.9}           & 79.4 {\footnotesize $\pm$ 3.0}           & 66.6 {\footnotesize $\pm$ 4.0}           & 78.1 {\footnotesize $\pm$ 3.1}           \\
 DataInf            & Vote  & all     &      1 & 0.82 {\footnotesize $\pm$ 0.20} & 84.1 {\footnotesize $\pm$ 1.9}           & 72.5 {\footnotesize $\pm$ 1.5}           & 89.5 {\footnotesize $\pm$ 2.1}           & 77.0 {\footnotesize $\pm$ 2.3}           & 76.6 {\footnotesize $\pm$ 1.9}           & \textbf{79.7} {\footnotesize $\pm$ 2.5 } & 67.6 {\footnotesize $\pm$ 3.7}           & \textbf{78.5} {\footnotesize $\pm$ 3.1 } \\
 TracIn             & Vote  & all     &      1 & 0.81 {\footnotesize $\pm$ 0.19} & \textbf{84.4} {\footnotesize $\pm$ 2.1 } & 72.1 {\footnotesize $\pm$ 1.6}           & \textbf{90.7} {\footnotesize $\pm$ 1.9 } & 77.3 {\footnotesize $\pm$ 2.4}           & 76.4 {\footnotesize $\pm$ 1.8}           & 79.4 {\footnotesize $\pm$ 2.9}           & 67.7 {\footnotesize $\pm$ 3.4}           & 78.4 {\footnotesize $\pm$ 3.1}           \\
 TracIn             & Vote  & 08-15   &      1 & 0.80 {\footnotesize $\pm$ 0.22} & 83.8 {\footnotesize $\pm$ 1.6}           & 72.3 {\footnotesize $\pm$ 1.3}           & 90.1 {\footnotesize $\pm$ 2.0}           & 78.4 {\footnotesize $\pm$ 2.3}           & 76.5 {\footnotesize $\pm$ 1.8}           & 79.4 {\footnotesize $\pm$ 3.0}           & 66.8 {\footnotesize $\pm$ 2.9}           & 77.9 {\footnotesize $\pm$ 2.9}           \\
 TracIn$^{10}_{we}$ & Vote  & WE      &      1 & 0.78 {\footnotesize $\pm$ 0.25} & 82.1 {\footnotesize $\pm$ 1.8}           & 74.1 {\footnotesize $\pm$ 2.0}           & 88.2 {\footnotesize $\pm$ 2.5}           & 79.0 {\footnotesize $\pm$ 2.6}           & 80.2 {\footnotesize $\pm$ 1.9}           & 77.5 {\footnotesize $\pm$ 2.5}           & 65.7 {\footnotesize $\pm$ 3.1}           & 76.3 {\footnotesize $\pm$ 3.4}           \\
 TracIn             & Vote  & 24-31   &      1 & 0.76 {\footnotesize $\pm$ 0.23} & 83.3 {\footnotesize $\pm$ 1.8}           & 72.2 {\footnotesize $\pm$ 1.3}           & 90.6 {\footnotesize $\pm$ 1.9}           & 75.3 {\footnotesize $\pm$ 2.8}           & 75.8 {\footnotesize $\pm$ 1.3}           & \textbf{79.7} {\footnotesize $\pm$ 3.1 } & 66.9 {\footnotesize $\pm$ 3.7}           & 77.8 {\footnotesize $\pm$ 3.4}           \\
 TracIn             & Vote  & CL      &      1 & 0.75 {\footnotesize $\pm$ 0.23} & 83.8 {\footnotesize $\pm$ 2.0}           & 72.1 {\footnotesize $\pm$ 1.3}           & 90.3 {\footnotesize $\pm$ 1.9}           & 75.9 {\footnotesize $\pm$ 2.8}           & 75.4 {\footnotesize $\pm$ 1.2}           & 79.3 {\footnotesize $\pm$ 2.6}           & 66.9 {\footnotesize $\pm$ 3.4}           & 78.0 {\footnotesize $\pm$ 3.5}           \\
 DataInf            & Vote  & 16-23   &      1 & 0.75 {\footnotesize $\pm$ 0.24} & 83.5 {\footnotesize $\pm$ 1.7}           & 72.0 {\footnotesize $\pm$ 1.4}           & 89.1 {\footnotesize $\pm$ 2.0}           & 75.1 {\footnotesize $\pm$ 3.0}           & 75.6 {\footnotesize $\pm$ 1.7}           & 79.5 {\footnotesize $\pm$ 3.0}           & \textbf{67.9} {\footnotesize $\pm$ 3.5 } & 78.0 {\footnotesize $\pm$ 3.1}           \\
 DataInf            & Vote  & 24-31   &      1 & 0.74 {\footnotesize $\pm$ 0.24} & 83.6 {\footnotesize $\pm$ 1.7}           & 72.4 {\footnotesize $\pm$ 2.0}           & 88.9 {\footnotesize $\pm$ 2.1}           & 74.7 {\footnotesize $\pm$ 2.8}           & 75.4 {\footnotesize $\pm$ 1.2}           & 79.4 {\footnotesize $\pm$ 2.6}           & 67.4 {\footnotesize $\pm$ 3.5}           & 77.8 {\footnotesize $\pm$ 3.0}           \\
 \hline
 TracIn$_{we}$      & Vote  & WE      &      2 & 0.76 {\footnotesize $\pm$ 0.26} & 82.2 {\footnotesize $\pm$ 1.8}           & 72.7 {\footnotesize $\pm$ 2.1}           & 87.7 {\footnotesize $\pm$ 2.2}           & 78.8 {\footnotesize $\pm$ 2.5}           & \textbf{81.0} {\footnotesize $\pm$ 1.7 } & 77.3 {\footnotesize $\pm$ 3.0}           & 65.6 {\footnotesize $\pm$ 2.9}           & 76.7 {\footnotesize $\pm$ 2.9}           \\
 TracIn             & Vote  & WE      &      2 & 0.76 {\footnotesize $\pm$ 0.27} & 82.2 {\footnotesize $\pm$ 1.6}           & 73.0 {\footnotesize $\pm$ 2.3}           & 87.4 {\footnotesize $\pm$ 1.9}           & 78.5 {\footnotesize $\pm$ 2.9}           & 79.3 {\footnotesize $\pm$ 2.2}           & 77.6 {\footnotesize $\pm$ 3.2}           & 66.0 {\footnotesize $\pm$ 3.0}           & 76.4 {\footnotesize $\pm$ 3.3}           \\
 TracIn             & Vote  & 16-23   &      2 & 0.73 {\footnotesize $\pm$ 0.22} & 83.6 {\footnotesize $\pm$ 1.8}           & 71.3 {\footnotesize $\pm$ 1.0}           & 90.5 {\footnotesize $\pm$ 2.0}           & 75.8 {\footnotesize $\pm$ 2.8}           & 75.6 {\footnotesize $\pm$ 1.5}           & 79.6 {\footnotesize $\pm$ 2.7}           & 67.1 {\footnotesize $\pm$ 3.3}           & 77.9 {\footnotesize $\pm$ 2.8}           \\
 DataInf            & Vote  & CL      &      2 & 0.71 {\footnotesize $\pm$ 0.26} & 83.4 {\footnotesize $\pm$ 1.8}           & 71.8 {\footnotesize $\pm$ 1.3}           & 88.1 {\footnotesize $\pm$ 2.1}           & 75.1 {\footnotesize $\pm$ 3.6}           & 75.6 {\footnotesize $\pm$ 1.3}           & 79.1 {\footnotesize $\pm$ 2.6}           & 66.9 {\footnotesize $\pm$ 3.8}           & 77.1 {\footnotesize $\pm$ 2.9}           \\
 \hline
 DataInf            & Mean  & 08-15   &      3 & 0.63 {\footnotesize $\pm$ 0.24} & 82.5 {\footnotesize $\pm$ 4.0}           & 71.6 {\footnotesize $\pm$ 3.6}           & 82.1 {\footnotesize $\pm$ 11.4}          & 76.2 {\footnotesize $\pm$ 4.3}           & 76.6 {\footnotesize $\pm$ 2.6}           & 76.1 {\footnotesize $\pm$ 2.1}           & 66.2 {\footnotesize $\pm$ 3.9}           & 74.0 {\footnotesize $\pm$ 4.1}           \\
 TracIn             & Mean  & 00-07   &      3 & 0.59 {\footnotesize $\pm$ 0.27} & 80.4 {\footnotesize $\pm$ 1.7}           & 72.0 {\footnotesize $\pm$ 1.2}           & 82.0 {\footnotesize $\pm$ 5.6}           & 76.4 {\footnotesize $\pm$ 3.7}           & 77.7 {\footnotesize $\pm$ 2.5}           & 75.7 {\footnotesize $\pm$ 2.9}           & 63.8 {\footnotesize $\pm$ 4.7}           & 73.8 {\footnotesize $\pm$ 3.3}           \\
 TracIn$^{10}_{we}$ & Mean  & WE      &      3 & 0.57 {\footnotesize $\pm$ 0.25} & 79.7 {\footnotesize $\pm$ 2.4}           & 72.1 {\footnotesize $\pm$ 2.1}           & 82.1 {\footnotesize $\pm$ 2.6}           & 77.3 {\footnotesize $\pm$ 2.2}           & 78.9 {\footnotesize $\pm$ 1.9}           & 75.3 {\footnotesize $\pm$ 3.3}           & 62.5 {\footnotesize $\pm$ 3.3}           & 72.8 {\footnotesize $\pm$ 4.0}           \\
 DataInf            & Mean  & 00-07   &      3 & 0.57 {\footnotesize $\pm$ 0.25} & 80.7 {\footnotesize $\pm$ 2.1}           & 71.9 {\footnotesize $\pm$ 2.6}           & 83.2 {\footnotesize $\pm$ 3.2}           & 76.7 {\footnotesize $\pm$ 3.2}           & 76.9 {\footnotesize $\pm$ 1.9}           & 76.4 {\footnotesize $\pm$ 3.0}           & 61.9 {\footnotesize $\pm$ 3.7}           & 71.6 {\footnotesize $\pm$ 3.6}           \\
 DataInf            & Mean  & all     &      3 & 0.53 {\footnotesize $\pm$ 0.26} & 80.2 {\footnotesize $\pm$ 4.5}           & 70.6 {\footnotesize $\pm$ 4.9}           & 75.0 {\footnotesize $\pm$ 12.9}          & 73.1 {\footnotesize $\pm$ 2.8}           & 76.1 {\footnotesize $\pm$ 1.8}           & 75.5 {\footnotesize $\pm$ 2.2}           & 64.7 {\footnotesize $\pm$ 5.2}           & 73.9 {\footnotesize $\pm$ 4.1}           \\
 Cosine             & Rank  & 08-15   &      3 & 0.50 {\footnotesize $\pm$ 0.25} & 83.1 {\footnotesize $\pm$ 1.4}           & 70.7 {\footnotesize $\pm$ 1.5}           & 87.7 {\footnotesize $\pm$ 3.5}           & 70.8 {\footnotesize $\pm$ 2.5}           & 74.0 {\footnotesize $\pm$ 2.0}           & 75.6 {\footnotesize $\pm$ 3.7}           & 63.8 {\footnotesize $\pm$ 4.1}           & 73.3 {\footnotesize $\pm$ 2.7}           \\
 DataInf            & Rank  & 08-15   &      3 & 0.50 {\footnotesize $\pm$ 0.26} & 82.5 {\footnotesize $\pm$ 1.5}           & 71.6 {\footnotesize $\pm$ 1.8}           & 86.6 {\footnotesize $\pm$ 4.0}           & 72.2 {\footnotesize $\pm$ 2.2}           & 74.3 {\footnotesize $\pm$ 1.6}           & 74.2 {\footnotesize $\pm$ 3.5}           & 63.6 {\footnotesize $\pm$ 3.9}           & 72.2 {\footnotesize $\pm$ 2.8}           \\
 DataInf            & Rank  & 00-07   &      3 & 0.48 {\footnotesize $\pm$ 0.27} & 80.1 {\footnotesize $\pm$ 2.5}           & 71.6 {\footnotesize $\pm$ 1.1}           & 84.2 {\footnotesize $\pm$ 4.3}           & 72.3 {\footnotesize $\pm$ 3.1}           & 75.3 {\footnotesize $\pm$ 2.3}           & 75.7 {\footnotesize $\pm$ 3.0}           & 63.1 {\footnotesize $\pm$ 3.6}           & 72.0 {\footnotesize $\pm$ 2.4}           \\
 DataInf            & Rank  & all     &      3 & 0.44 {\footnotesize $\pm$ 0.25} & 79.2 {\footnotesize $\pm$ 1.8}           & 71.8 {\footnotesize $\pm$ 0.9}           & 81.9 {\footnotesize $\pm$ 7.3}           & 72.2 {\footnotesize $\pm$ 1.8}           & 75.5 {\footnotesize $\pm$ 1.4}           & 72.8 {\footnotesize $\pm$ 3.7}           & 64.2 {\footnotesize $\pm$ 2.9}           & 69.6 {\footnotesize $\pm$ 2.2}           \\
 DataInf            & Mean  & 16-23   &      3 & 0.43 {\footnotesize $\pm$ 0.24} & 77.9 {\footnotesize $\pm$ 4.7}           & 70.2 {\footnotesize $\pm$ 3.4}           & 69.3 {\footnotesize $\pm$ 9.4}           & 72.3 {\footnotesize $\pm$ 1.6}           & 76.4 {\footnotesize $\pm$ 1.8}           & 73.5 {\footnotesize $\pm$ 3.0}           & 66.1 {\footnotesize $\pm$ 4.0}           & 71.1 {\footnotesize $\pm$ 3.6}           \\
 \hline
 TracIn$_{we}$      & Mean  & WE      &      4 & 0.51 {\footnotesize $\pm$ 0.25} & 79.4 {\footnotesize $\pm$ 3.1}           & 71.3 {\footnotesize $\pm$ 1.5}           & 80.3 {\footnotesize $\pm$ 5.5}           & 76.1 {\footnotesize $\pm$ 3.1}           & 78.9 {\footnotesize $\pm$ 1.6}           & 74.3 {\footnotesize $\pm$ 3.4}           & 62.3 {\footnotesize $\pm$ 3.6}           & 72.5 {\footnotesize $\pm$ 4.2}           \\
 TracIn             & Mean  & WE      &      4 & 0.50 {\footnotesize $\pm$ 0.25} & 79.4 {\footnotesize $\pm$ 1.9}           & 71.3 {\footnotesize $\pm$ 1.4}           & 80.4 {\footnotesize $\pm$ 7.1}           & 75.0 {\footnotesize $\pm$ 2.8}           & 79.0 {\footnotesize $\pm$ 1.8}           & 74.7 {\footnotesize $\pm$ 4.0}           & 62.4 {\footnotesize $\pm$ 3.2}           & 71.5 {\footnotesize $\pm$ 4.4}           \\
 TracIn             & Mean  & 08-15   &      4 & 0.50 {\footnotesize $\pm$ 0.22} & 78.8 {\footnotesize $\pm$ 5.5}           & 70.8 {\footnotesize $\pm$ 3.7}           & 75.7 {\footnotesize $\pm$ 13.7}          & 73.3 {\footnotesize $\pm$ 4.3}           & 76.2 {\footnotesize $\pm$ 1.9}           & 72.7 {\footnotesize $\pm$ 2.2}           & 65.1 {\footnotesize $\pm$ 5.7}           & 74.0 {\footnotesize $\pm$ 4.9}           \\
 TracIn$_{we}$      & Rank  & WE      &      4 & 0.49 {\footnotesize $\pm$ 0.26} & 78.7 {\footnotesize $\pm$ 2.4}           & 72.2 {\footnotesize $\pm$ 1.5}           & 82.8 {\footnotesize $\pm$ 3.8}           & 72.5 {\footnotesize $\pm$ 2.6}           & 77.6 {\footnotesize $\pm$ 1.9}           & 73.6 {\footnotesize $\pm$ 2.5}           & 62.9 {\footnotesize $\pm$ 3.8}           & 73.0 {\footnotesize $\pm$ 2.8}           \\
 Cosine             & Mean  & 00-07   &      4 & 0.48 {\footnotesize $\pm$ 0.25} & 79.2 {\footnotesize $\pm$ 3.4}           & 71.6 {\footnotesize $\pm$ 1.3}           & 83.7 {\footnotesize $\pm$ 4.9}           & 74.6 {\footnotesize $\pm$ 3.4}           & 75.4 {\footnotesize $\pm$ 1.8}           & 74.8 {\footnotesize $\pm$ 4.0}           & 63.1 {\footnotesize $\pm$ 3.0}           & 72.4 {\footnotesize $\pm$ 3.4}           \\
 TracIn$^{10}_{we}$ & Rank  & WE      &      4 & 0.48 {\footnotesize $\pm$ 0.27} & 79.1 {\footnotesize $\pm$ 2.4}           & 71.4 {\footnotesize $\pm$ 1.5}           & 82.8 {\footnotesize $\pm$ 2.9}           & 73.3 {\footnotesize $\pm$ 2.1}           & 76.7 {\footnotesize $\pm$ 2.3}           & 74.1 {\footnotesize $\pm$ 2.5}           & 62.5 {\footnotesize $\pm$ 3.6}           & 73.9 {\footnotesize $\pm$ 3.2}           \\
 Cosine             & Rank  & 00-07   &      4 & 0.48 {\footnotesize $\pm$ 0.27} & 79.6 {\footnotesize $\pm$ 2.6}           & 71.5 {\footnotesize $\pm$ 1.5}           & 84.1 {\footnotesize $\pm$ 4.3}           & 72.0 {\footnotesize $\pm$ 3.0}           & 75.2 {\footnotesize $\pm$ 2.2}           & 75.7 {\footnotesize $\pm$ 2.9}           & 63.4 {\footnotesize $\pm$ 3.3}           & 72.6 {\footnotesize $\pm$ 2.7}           \\
 TracIn             & Rank  & 08-15   &      4 & 0.47 {\footnotesize $\pm$ 0.27} & 80.9 {\footnotesize $\pm$ 1.4}           & 71.6 {\footnotesize $\pm$ 1.3}           & 86.3 {\footnotesize $\pm$ 3.8}           & 72.6 {\footnotesize $\pm$ 2.5}           & 74.5 {\footnotesize $\pm$ 1.7}           & 73.9 {\footnotesize $\pm$ 3.5}           & 63.2 {\footnotesize $\pm$ 4.2}           & 71.8 {\footnotesize $\pm$ 2.3}           \\
 TracIn             & Rank  & WE      &      4 & 0.46 {\footnotesize $\pm$ 0.26} & 78.8 {\footnotesize $\pm$ 2.4}           & 71.2 {\footnotesize $\pm$ 1.5}           & 83.5 {\footnotesize $\pm$ 3.5}           & 71.7 {\footnotesize $\pm$ 2.0}           & 76.0 {\footnotesize $\pm$ 2.3}           & 74.4 {\footnotesize $\pm$ 2.8}           & 63.5 {\footnotesize $\pm$ 3.7}           & 73.4 {\footnotesize $\pm$ 3.5}           \\
 TracIn             & Rank  & 00-07   &      4 & 0.45 {\footnotesize $\pm$ 0.27} & 79.0 {\footnotesize $\pm$ 2.7}           & 71.7 {\footnotesize $\pm$ 1.2}           & 83.9 {\footnotesize $\pm$ 3.7}           & 72.5 {\footnotesize $\pm$ 3.3}           & 74.9 {\footnotesize $\pm$ 2.2}           & 74.9 {\footnotesize $\pm$ 3.3}           & 63.2 {\footnotesize $\pm$ 3.5}           & 72.0 {\footnotesize $\pm$ 2.7}           \\
 Cosine             & Rank  & WE      &      4 & 0.43 {\footnotesize $\pm$ 0.26} & 79.4 {\footnotesize $\pm$ 2.8}           & 70.7 {\footnotesize $\pm$ 1.1}           & 83.3 {\footnotesize $\pm$ 3.3}           & 70.9 {\footnotesize $\pm$ 2.0}           & 76.2 {\footnotesize $\pm$ 2.4}           & 73.7 {\footnotesize $\pm$ 2.0}           & 63.4 {\footnotesize $\pm$ 3.3}           & 73.2 {\footnotesize $\pm$ 3.6}           \\
 TracIn             & Rank  & all     &      4 & 0.41 {\footnotesize $\pm$ 0.25} & 79.1 {\footnotesize $\pm$ 2.1}           & 71.7 {\footnotesize $\pm$ 1.4}           & 83.0 {\footnotesize $\pm$ 5.5}           & 71.7 {\footnotesize $\pm$ 1.9}           & 75.4 {\footnotesize $\pm$ 1.5}           & 71.9 {\footnotesize $\pm$ 3.8}           & 63.6 {\footnotesize $\pm$ 3.3}           & 70.3 {\footnotesize $\pm$ 2.2}           \\
 Cosine             & Rank  & all     &      4 & 0.40 {\footnotesize $\pm$ 0.24} & 81.4 {\footnotesize $\pm$ 2.0}           & 70.1 {\footnotesize $\pm$ 1.5}           & 83.5 {\footnotesize $\pm$ 8.1}           & 69.6 {\footnotesize $\pm$ 1.9}           & 73.8 {\footnotesize $\pm$ 1.6}           & 76.0 {\footnotesize $\pm$ 4.8}           & 64.8 {\footnotesize $\pm$ 3.0}           & 67.8 {\footnotesize $\pm$ 2.1}           \\
 Cosine             & Rank  & 16-23   &      4 & 0.36 {\footnotesize $\pm$ 0.23} & 80.4 {\footnotesize $\pm$ 1.5}           & 70.0 {\footnotesize $\pm$ 1.1}           & 74.0 {\footnotesize $\pm$ 11.4}          & 69.1 {\footnotesize $\pm$ 2.1}           & 73.8 {\footnotesize $\pm$ 1.6}           & 75.7 {\footnotesize $\pm$ 4.9}           & 66.1 {\footnotesize $\pm$ 2.7}           & 67.4 {\footnotesize $\pm$ 3.0}           \\
 \hline
 Cosine             & Mean  & WE      &      5 & 0.45 {\footnotesize $\pm$ 0.25} & 79.5 {\footnotesize $\pm$ 3.3}           & 71.0 {\footnotesize $\pm$ 1.2}           & 82.8 {\footnotesize $\pm$ 3.1}           & 72.4 {\footnotesize $\pm$ 2.6}           & 75.9 {\footnotesize $\pm$ 2.6}           & 74.1 {\footnotesize $\pm$ 3.5}           & 63.6 {\footnotesize $\pm$ 4.7}           & 72.4 {\footnotesize $\pm$ 3.5}           \\
 Random             &       &         &      5 & 0.43 {\footnotesize $\pm$ 0.23} & 76.9 {\footnotesize $\pm$ 2.3}           & 69.4 {\footnotesize $\pm$ 2.3}           & 80.8 {\footnotesize $\pm$ 3.2}           & 76.3 {\footnotesize $\pm$ 2.5}           & 77.9 {\footnotesize $\pm$ 1.7}           & 73.2 {\footnotesize $\pm$ 3.7}           & 60.5 {\footnotesize $\pm$ 3.3}           & 73.5 {\footnotesize $\pm$ 3.2}           \\
 Cosine             & Vote  & 00-07   &      5 & 0.39 {\footnotesize $\pm$ 0.24} & 78.4 {\footnotesize $\pm$ 3.4}           & 71.7 {\footnotesize $\pm$ 1.0}           & 77.1 {\footnotesize $\pm$ 4.1}           & 71.7 {\footnotesize $\pm$ 3.9}           & 75.1 {\footnotesize $\pm$ 1.7}           & 74.9 {\footnotesize $\pm$ 2.1}           & 61.9 {\footnotesize $\pm$ 3.8}           & 71.5 {\footnotesize $\pm$ 3.1}           \\
 \hline
 Cosine             & Mean  & 08-15   &      6 & 0.44 {\footnotesize $\pm$ 0.22} & 80.4 {\footnotesize $\pm$ 3.4}           & 70.9 {\footnotesize $\pm$ 1.3}           & 88.9 {\footnotesize $\pm$ 3.4}           & 71.2 {\footnotesize $\pm$ 1.8}           & 73.2 {\footnotesize $\pm$ 1.9}           & 72.1 {\footnotesize $\pm$ 2.4}           & 63.1 {\footnotesize $\pm$ 3.6}           & 75.9 {\footnotesize $\pm$ 3.0}           \\
 Cosine             & Vote  & WE      &      6 & 0.38 {\footnotesize $\pm$ 0.25} & 78.7 {\footnotesize $\pm$ 2.2}           & 70.5 {\footnotesize $\pm$ 1.4}           & 76.3 {\footnotesize $\pm$ 3.1}           & 71.6 {\footnotesize $\pm$ 3.6}           & 76.3 {\footnotesize $\pm$ 2.5}           & 73.6 {\footnotesize $\pm$ 2.7}           & 62.8 {\footnotesize $\pm$ 3.7}           & 72.6 {\footnotesize $\pm$ 3.3}           \\
 DataInf            & Rank  & 16-23   &      6 & 0.37 {\footnotesize $\pm$ 0.24} & 77.0 {\footnotesize $\pm$ 2.3}           & 71.8 {\footnotesize $\pm$ 1.3}           & 70.0 {\footnotesize $\pm$ 11.2}          & 72.4 {\footnotesize $\pm$ 2.0}           & 75.5 {\footnotesize $\pm$ 1.2}           & 72.1 {\footnotesize $\pm$ 3.6}           & 63.9 {\footnotesize $\pm$ 2.0}           & 69.6 {\footnotesize $\pm$ 2.2}           \\
 \hline
 Cosine             & Vote  & 08-15   &      7 & 0.38 {\footnotesize $\pm$ 0.23} & 80.8 {\footnotesize $\pm$ 2.6}           & 71.0 {\footnotesize $\pm$ 2.1}           & 76.4 {\footnotesize $\pm$ 9.7}           & 67.4 {\footnotesize $\pm$ 3.3}           & 73.2 {\footnotesize $\pm$ 1.8}           & 75.4 {\footnotesize $\pm$ 3.4}           & 63.5 {\footnotesize $\pm$ 4.3}           & 72.3 {\footnotesize $\pm$ 3.0}           \\
 DataInf            & Rank  & 24-31   &      7 & 0.35 {\footnotesize $\pm$ 0.20} & 74.7 {\footnotesize $\pm$ 2.0}           & 72.3 {\footnotesize $\pm$ 1.0}           & 62.5 {\footnotesize $\pm$ 9.6}           & 71.9 {\footnotesize $\pm$ 1.9}           & 76.0 {\footnotesize $\pm$ 1.3}           & 70.4 {\footnotesize $\pm$ 4.2}           & 64.3 {\footnotesize $\pm$ 2.6}           & 69.8 {\footnotesize $\pm$ 2.0}           \\
 TracIn             & Rank  & 16-23   &      7 & 0.34 {\footnotesize $\pm$ 0.22} & 74.0 {\footnotesize $\pm$ 3.1}           & 71.9 {\footnotesize $\pm$ 1.0}           & 72.3 {\footnotesize $\pm$ 9.1}           & 72.3 {\footnotesize $\pm$ 1.7}           & 75.3 {\footnotesize $\pm$ 1.4}           & 70.4 {\footnotesize $\pm$ 4.1}           & 62.9 {\footnotesize $\pm$ 2.3}           & 70.6 {\footnotesize $\pm$ 2.5}           \\
 DataInf            & Rank  & CL      &      7 & 0.29 {\footnotesize $\pm$ 0.19} & 74.4 {\footnotesize $\pm$ 3.0}           & 71.9 {\footnotesize $\pm$ 1.2}           & 60.8 {\footnotesize $\pm$ 5.8}           & 71.9 {\footnotesize $\pm$ 1.9}           & 75.2 {\footnotesize $\pm$ 1.6}           & 68.3 {\footnotesize $\pm$ 3.1}           & 64.2 {\footnotesize $\pm$ 3.2}           & 68.9 {\footnotesize $\pm$ 2.2}           \\
 Cosine             & Mean  & all     &      7 & 0.28 {\footnotesize $\pm$ 0.21} & 78.3 {\footnotesize $\pm$ 3.2}           & 70.3 {\footnotesize $\pm$ 1.8}           & 85.9 {\footnotesize $\pm$ 4.5}           & 70.8 {\footnotesize $\pm$ 1.9}           & 73.4 {\footnotesize $\pm$ 1.6}           & 70.1 {\footnotesize $\pm$ 2.3}           & 62.3 {\footnotesize $\pm$ 2.3}           & 67.7 {\footnotesize $\pm$ 1.7}           \\
 \hline
 TracIn             & Rank  & 24-31   &      8 & 0.32 {\footnotesize $\pm$ 0.21} & 73.1 {\footnotesize $\pm$ 3.3}           & 71.7 {\footnotesize $\pm$ 1.1}           & 68.4 {\footnotesize $\pm$ 7.1}           & 72.0 {\footnotesize $\pm$ 1.8}           & 75.5 {\footnotesize $\pm$ 1.4}           & 69.4 {\footnotesize $\pm$ 3.9}           & 63.3 {\footnotesize $\pm$ 3.5}           & 71.2 {\footnotesize $\pm$ 2.2}           \\
 \hline
 TracIn             & Rank  & CL      &      9 & 0.32 {\footnotesize $\pm$ 0.21} & 72.3 {\footnotesize $\pm$ 3.0}           & 72.0 {\footnotesize $\pm$ 1.6}           & 70.6 {\footnotesize $\pm$ 6.4}           & 72.3 {\footnotesize $\pm$ 1.9}           & 75.5 {\footnotesize $\pm$ 1.4}           & 69.5 {\footnotesize $\pm$ 3.4}           & 61.6 {\footnotesize $\pm$ 2.6}           & 71.2 {\footnotesize $\pm$ 2.7}           \\
 \hline
 TracIn             & Mean  & 16-23   &     10 & 0.34 {\footnotesize $\pm$ 0.22} & 74.4 {\footnotesize $\pm$ 5.4}           & 70.5 {\footnotesize $\pm$ 3.8}           & 70.2 {\footnotesize $\pm$ 5.7}           & 70.7 {\footnotesize $\pm$ 3.0}           & 75.9 {\footnotesize $\pm$ 1.4}           & 71.6 {\footnotesize $\pm$ 2.7}           & 62.5 {\footnotesize $\pm$ 4.1}           & 70.7 {\footnotesize $\pm$ 4.0}           \\
 DataInf            & Mean  & 24-31   &     10 & 0.31 {\footnotesize $\pm$ 0.20} & 75.9 {\footnotesize $\pm$ 4.2}           & 69.1 {\footnotesize $\pm$ 4.8}           & 61.6 {\footnotesize $\pm$ 9.7}           & 71.4 {\footnotesize $\pm$ 2.2}           & 75.9 {\footnotesize $\pm$ 1.6}           & 70.8 {\footnotesize $\pm$ 2.8}           & 62.6 {\footnotesize $\pm$ 4.0}           & 70.4 {\footnotesize $\pm$ 2.4}           \\
 \hline
 DataInf            & Mean  & CL      &     11 & 0.29 {\footnotesize $\pm$ 0.20} & 76.1 {\footnotesize $\pm$ 3.2}           & 69.1 {\footnotesize $\pm$ 4.7}           & 64.7 {\footnotesize $\pm$ 9.2}           & 71.8 {\footnotesize $\pm$ 1.2}           & 75.8 {\footnotesize $\pm$ 1.6}           & 69.7 {\footnotesize $\pm$ 3.7}           & 62.2 {\footnotesize $\pm$ 3.9}           & 69.0 {\footnotesize $\pm$ 2.6}           \\
 Cosine             & Rank  & 24-31   &     11 & 0.26 {\footnotesize $\pm$ 0.19} & 78.5 {\footnotesize $\pm$ 1.9}           & 69.9 {\footnotesize $\pm$ 1.7}           & 64.2 {\footnotesize $\pm$ 10.4}          & 69.1 {\footnotesize $\pm$ 1.9}           & 73.0 {\footnotesize $\pm$ 1.9}           & 73.1 {\footnotesize $\pm$ 4.7}           & 66.0 {\footnotesize $\pm$ 3.2}           & 65.7 {\footnotesize $\pm$ 3.1}           \\
 Cosine             & Mean  & 16-23   &     11 & 0.25 {\footnotesize $\pm$ 0.20} & 76.0 {\footnotesize $\pm$ 4.0}           & 69.9 {\footnotesize $\pm$ 1.4}           & 77.3 {\footnotesize $\pm$ 9.0}           & 69.4 {\footnotesize $\pm$ 1.4}           & 73.5 {\footnotesize $\pm$ 1.7}           & 69.9 {\footnotesize $\pm$ 3.0}           & 63.8 {\footnotesize $\pm$ 2.6}           & 67.0 {\footnotesize $\pm$ 2.8}           \\
 \hline
 TracIn             & Mean  & CL      &     12 & 0.27 {\footnotesize $\pm$ 0.19} & 71.0 {\footnotesize $\pm$ 2.4}           & 70.3 {\footnotesize $\pm$ 4.2}           & 74.1 {\footnotesize $\pm$ 3.4}           & 70.8 {\footnotesize $\pm$ 2.6}           & 75.3 {\footnotesize $\pm$ 1.2}           & 68.6 {\footnotesize $\pm$ 3.2}           & 61.1 {\footnotesize $\pm$ 3.3}           & 70.3 {\footnotesize $\pm$ 3.6}           \\
 Cosine             & Vote  & all     &     12 & 0.24 {\footnotesize $\pm$ 0.19} & 79.7 {\footnotesize $\pm$ 1.7}           & 70.1 {\footnotesize $\pm$ 1.8}           & 65.7 {\footnotesize $\pm$ 7.9}           & 66.9 {\footnotesize $\pm$ 2.4}           & 72.8 {\footnotesize $\pm$ 1.8}           & 74.7 {\footnotesize $\pm$ 3.5}           & 62.5 {\footnotesize $\pm$ 3.7}           & 65.9 {\footnotesize $\pm$ 3.0}           \\
 \hline
 TracIn             & Mean  & 24-31   &     13 & 0.27 {\footnotesize $\pm$ 0.20} & 73.0 {\footnotesize $\pm$ 4.6}           & 70.1 {\footnotesize $\pm$ 3.5}           & 70.1 {\footnotesize $\pm$ 3.8}           & 70.7 {\footnotesize $\pm$ 3.1}           & 75.4 {\footnotesize $\pm$ 1.3}           & 70.0 {\footnotesize $\pm$ 2.6}           & 61.8 {\footnotesize $\pm$ 4.1}           & 70.4 {\footnotesize $\pm$ 3.1}           \\
 Cosine             & Rank  & CL      &     13 & 0.23 {\footnotesize $\pm$ 0.18} & 78.5 {\footnotesize $\pm$ 2.6}           & 69.2 {\footnotesize $\pm$ 1.1}           & 66.2 {\footnotesize $\pm$ 10.1}          & 68.5 {\footnotesize $\pm$ 2.0}           & 72.6 {\footnotesize $\pm$ 1.4}           & 72.2 {\footnotesize $\pm$ 4.9}           & 65.5 {\footnotesize $\pm$ 3.2}           & 66.8 {\footnotesize $\pm$ 3.5}           \\
 \hline
 TracIn             & Mean  & all     &     14 & 0.27 {\footnotesize $\pm$ 0.19} & 72.1 {\footnotesize $\pm$ 2.8}           & 70.0 {\footnotesize $\pm$ 4.3}           & 73.9 {\footnotesize $\pm$ 2.1}           & 71.0 {\footnotesize $\pm$ 2.8}           & 75.5 {\footnotesize $\pm$ 1.1}           & 68.4 {\footnotesize $\pm$ 4.0}           & 61.2 {\footnotesize $\pm$ 3.8}           & 69.8 {\footnotesize $\pm$ 3.4}           \\
 Cosine             & Vote  & 16-23   &     14 & 0.21 {\footnotesize $\pm$ 0.17} & 79.2 {\footnotesize $\pm$ 2.0}           & 69.7 {\footnotesize $\pm$ 1.3}           & 63.6 {\footnotesize $\pm$ 7.1}           & 66.9 {\footnotesize $\pm$ 2.0}           & 72.8 {\footnotesize $\pm$ 1.7}           & 74.5 {\footnotesize $\pm$ 3.7}           & 62.5 {\footnotesize $\pm$ 2.9}           & 65.3 {\footnotesize $\pm$ 3.4}           \\
 Cosine             & Vote  & CL      &     14 & 0.17 {\footnotesize $\pm$ 0.14} & 78.5 {\footnotesize $\pm$ 2.4}           & 69.2 {\footnotesize $\pm$ 1.2}           & 64.2 {\footnotesize $\pm$ 5.8}           & 66.9 {\footnotesize $\pm$ 1.8}           & 70.8 {\footnotesize $\pm$ 1.4}           & 74.1 {\footnotesize $\pm$ 3.5}           & 61.9 {\footnotesize $\pm$ 3.5}           & 65.0 {\footnotesize $\pm$ 2.6}           \\
 Cosine             & Mean  & 24-31   &     14 & 0.16 {\footnotesize $\pm$ 0.15} & 73.0 {\footnotesize $\pm$ 3.5}           & 69.9 {\footnotesize $\pm$ 1.4}           & 69.7 {\footnotesize $\pm$ 9.0}           & 68.8 {\footnotesize $\pm$ 1.4}           & 72.8 {\footnotesize $\pm$ 2.0}           & 67.7 {\footnotesize $\pm$ 3.0}           & 63.1 {\footnotesize $\pm$ 3.4}           & 64.3 {\footnotesize $\pm$ 2.8}           \\
 Cosine             & Vote  & 24-31   &     14 & 0.15 {\footnotesize $\pm$ 0.13} & 78.2 {\footnotesize $\pm$ 1.8}           & 69.6 {\footnotesize $\pm$ 1.6}           & 59.1 {\footnotesize $\pm$ 5.6}           & 67.6 {\footnotesize $\pm$ 2.1}           & 71.9 {\footnotesize $\pm$ 1.6}           & 73.6 {\footnotesize $\pm$ 4.1}           & 61.5 {\footnotesize $\pm$ 3.5}           & 63.5 {\footnotesize $\pm$ 2.6}           \\
 Cosine             & Mean  & CL      &     14 & 0.08 {\footnotesize $\pm$ 0.08} & 70.4 {\footnotesize $\pm$ 2.0}           & 69.4 {\footnotesize $\pm$ 0.9}           & 57.2 {\footnotesize $\pm$ 10.0}          & 68.5 {\footnotesize $\pm$ 1.8}           & 71.7 {\footnotesize $\pm$ 1.5}           & 64.5 {\footnotesize $\pm$ 3.8}           & 62.6 {\footnotesize $\pm$ 4.2}           & 62.6 {\footnotesize $\pm$ 3.0}           \\
\hline
\end{tabular}

==> tables/roberta/noise.tex <==
\begin{table}[h!]
\caption{Roberta-Large \textbf{noise distribution} \td Maybe add color to the histograms and make them a bit bigger? Also will need some x-y axis title?}
\label{tab:r-noise-1}
\resizebox{\linewidth}{!}{  
\begin{tabular}{lccc||lccc||lccc}
Layer & NDR & AUC & Noise & Layer & NDR & AUC & Noise & Layer & NDR & AUC & Noise\\ \hline
QNLI & \multicolumn{3}{l}{DataInf} & MRPC & \multicolumn{3}{l}{DataInf} & SST2 & \multicolumn{3}{l}{DataInf}\\
00-05 & 57 & 0.68 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!61] (0,0) rectangle +(3.4757396304774195,64.94036294345582);
\fill[gray!100] (3.6757396304774197,0) rectangle +(1.1680554628083064,21.87696203882906);
\fill[gray!100] (5.043795093285726,0) rectangle +(1.1585798768258067,8.757062161161699);
\fill[gray!92] (6.402374970111533,0) rectangle +(1.164875309347966,14.406779514759263);
\fill[gray!60] (7.7672502794595,0) rectangle +(3.032749720540502,31.261770549227332);
\end{tikzpicture}
 & 00-05 & 46 & 0.62 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!60] (0,0) rectangle +(3.799236040113227,57.25259828889571);
\fill[gray!100] (3.999236040113227,0) rectangle +(1.2684924881476385,30.817894761883938);
\fill[gray!100] (5.467728528260866,0) rectangle +(1.2664120133710757,16.22232283231776);
\fill[gray!100] (6.934140541631942,0) rectangle +(1.2675758204371699,23.407140347727044);
\fill[gray!60] (8.401716362069111,0) rectangle +(2.3982836379308883,37.91233717230001);
\end{tikzpicture}
 & 00-05 & 58 & 0.68 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!61] (0,0) rectangle +(3.6749162454534376,58.54363807382985);
\fill[gray!100] (3.874916245453438,0) rectangle +(1.2303493706783342,13.538380831371974);
\fill[gray!100] (5.305265616131773,0) rectangle +(1.2249720818178127,7.544689821989883);
\fill[gray!91] (6.730237697949586,0) rectangle +(1.2281319624283034,9.095688546459893);
\fill[gray!61] (8.15836966037789,0) rectangle +(2.6416303396221124,29.57413233641275);
\end{tikzpicture}
\\
06-11 & 68 & 0.75 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!64] (0,0) rectangle +(3.1588644928831955,75.92592489696942);
\fill[gray!100] (3.3588644928831957,0) rectangle +(1.1696613330289927,25.07846850412295);
\fill[gray!95] (4.728525825912189,0) rectangle +(1.1273062834942436,7.815442321604268);
\fill[gray!80] (6.055832109406432,0) rectangle +(1.1622490401108374,10.954174593958093);
\fill[gray!61] (7.41808114951727,0) rectangle +(3.3819188504827307,21.468926154139123);
\end{tikzpicture}
 & 06-11 & 63 & 0.76 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!62] (0,0) rectangle +(3.8982733451658875,84.00361702780842);
\fill[gray!100] (4.098273345165888,0) rectangle +(1.3276719099443557,31.22458236418106);
\fill[gray!100] (5.625945255110244,0) rectangle +(1.299424448388629,15.047447454532227);
\fill[gray!95] (7.125369703498873,0) rectangle +(1.3006902569186218,13.82738403068699);
\fill[gray!61] (8.626059960417495,0) rectangle +(2.1739400395825057,21.50926437677738);
\end{tikzpicture}
 & 06-11 & 72 & 0.78 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!63] (0,0) rectangle +(3.627438241491997,73.843323457201);
\fill[gray!100] (3.827438241491997,0) rectangle +(1.2328222608563597,14.826498130773906);
\fill[gray!89] (5.260260502348356,0) rectangle +(1.2091460804973322,4.127234469065049);
\fill[gray!90] (6.6694065828456885,0) rectangle +(1.215858354905863,6.282860145081841);
\fill[gray!61] (8.085264937751552,0) rectangle +(2.7147350622484483,19.216614113044816);
\end{tikzpicture}
\\
12-17 & 75 & 0.81 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!70] (0,0) rectangle +(3.546500811687561,86.001253212905);
\fill[gray!100] (3.7465008116875613,0) rectangle +(1.3118597769851972,24.482108883036744);
\fill[gray!100] (5.258360588672759,0) rectangle +(1.1821669372291872,6.183301782018912);
\fill[gray!87] (6.6405275259019465,0) rectangle +(1.2244724572340564,8.349027013111085);
\fill[gray!63] (8.064999983136003,0) rectangle +(2.735000016863998,16.22724426429474);
\end{tikzpicture}
 & 12-17 & 67 & 0.82 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!71] (0,0) rectangle +(3.71243685187106,94.5323119472772);
\fill[gray!91] (3.9124368518710604,0) rectangle +(1.4193841963728568,27.69995598404291);
\fill[gray!100] (5.531821048243917,0) rectangle +(1.3102393854878391,21.599638741425945);
\fill[gray!100] (7.0420604337317565,0) rectangle +(1.237478950623687,11.61319519226109);
\fill[gray!63] (8.479539384355443,0) rectangle +(2.320460615644555,10.167194005932826);
\end{tikzpicture}
 & 12-17 & 89 & 0.90 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!83] (0,0) rectangle +(3.453646793208124,91.48264954866404);
\fill[gray!100] (3.6536467932081242,0) rectangle +(1.3103692988494753,14.51104084375357);
\fill[gray!79] (5.1640160920576,0) rectangle +(1.1512155977360414,1.7613038909658068);
\fill[gray!82] (6.515231689793642,0) rectangle +(1.1772204552196182,2.944269202049873);
\fill[gray!62] (7.89245214501326,0) rectangle +(2.907547854986742,7.597266036493274);
\end{tikzpicture}
\\
18-23 & 84 & 0.89 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!77] (0,0) rectangle +(3.9234425866796405,100.0);
\fill[gray!88] (4.123442586679641,0) rectangle +(1.6175107212660025,22.72441927354903);
\fill[gray!100] (5.940953307945644,0) rectangle +(1.3078141955598803,4.990583750039673);
\fill[gray!81] (7.4487675035055245,0) rectangle +(1.3918414039279488,6.716886315674447);
\fill[gray!66] (9.040608907433473,0) rectangle +(1.7593910925665266,6.811048289106771);
\end{tikzpicture}
 & 18-23 & 74 & 0.86 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!72] (0,0) rectangle +(4.030754449291829,100.0);
\fill[gray!100] (4.230754449291829,0) rectangle +(1.5862948573658298,35.02033479964349);
\fill[gray!100] (6.0170493066576585,0) rectangle +(1.4053173112311965,16.26751050820514);
\fill[gray!94] (7.622366617888855,0) rectangle +(1.3435848164306097,7.320379679336003);
\fill[gray!66] (9.165951434319464,0) rectangle +(1.6340485656805335,7.004066935250543);
\end{tikzpicture}
 & 18-23 & 92 & 0.94 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!100] (0,0) rectangle +(3.756194550913376,98.2912706929886);
\fill[gray!82] (3.9561945509133762,0) rectangle +(1.7608714878854035,11.908517388526858);
\fill[gray!89] (5.91706603879878,0) rectangle +(1.2520648503044587,1.7350157616796664);
\fill[gray!77] (7.369130889103239,0) rectangle +(1.3026391497404035,1.8664563640414769);
\fill[gray!66] (8.871770038843643,0) rectangle +(1.9282299611563583,4.495268102795449);
\end{tikzpicture}
\\
CL & 81 & 0.87 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!80] (0,0) rectangle +(3.9229468397592457,95.32328826700254);
\fill[gray!88] (4.122946839759246,0) rectangle +(1.7026673981455922,23.57187692920576);
\fill[gray!100] (6.025614237904838,0) rectangle +(1.3076489465864152,5.7438794322640785);
\fill[gray!100] (7.533263184491253,0) rectangle +(1.3279653704818706,7.470181997898852);
\fill[gray!70] (9.061228554973123,0) rectangle +(1.7387714450268763,9.133710054890994);
\end{tikzpicture}
 & CL & 66 & 0.80 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!72] (0,0) rectangle +(4.030298773905129,92.86037287507513);
\fill[gray!81] (4.230298773905129,0) rectangle +(1.7123674032685399,27.519204786930292);
\fill[gray!91] (6.142666177173669,0) rectangle +(1.4217661161953759,16.854947950316358);
\fill[gray!100] (7.764432293369045,0) rectangle +(1.343432924635043,13.149570990019463);
\fill[gray!81] (9.307865218004087,0) rectangle +(1.4921347819959125,15.228197417737098);
\end{tikzpicture}
 & CL & 94 & 0.96 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!100] (0,0) rectangle +(3.8497519548060746,100.0);
\fill[gray!78] (4.049751954806075,0) rectangle +(1.9155731530415576,12.697160694215482);
\fill[gray!82] (6.165325107847632,0) rectangle +(1.3200310516242408,2.050473158872231);
\fill[gray!100] (7.685356159471874,0) rectangle +(1.2832506516020248,2.2344900198063224);
\fill[gray!63] (9.168606811073898,0) rectangle +(1.6313931889261024,1.3144058914114314);
\end{tikzpicture}
\\
QNLI & \multicolumn{3}{l}{TracIn} & MRPC & \multicolumn{3}{l}{TracIn} & SST2 & \multicolumn{3}{l}{TracIn}\\
TracIn$_{we}$ & 53 & 0.65 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!60] (0,0) rectangle +(3.803113726780911,61.55053316270241);
\fill[gray!95] (4.003113726780911,0) rectangle +(1.2719320814969186,19.67984939556429);
\fill[gray!100] (5.475045808277829,0) rectangle +(1.267704575593637,10.01255485963485);
\fill[gray!90] (6.942750383871466,0) rectangle +(1.2718035958842662,16.384180851603883);
\fill[gray!60] (8.414553979755732,0) rectangle +(2.3854460202442676,33.61581893792774);
\end{tikzpicture}
 & TracIn$_{we}$ & 46 & 0.63 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!60] (0,0) rectangle +(3.7539161957616853,58.6082260977016);
\fill[gray!92] (3.9539161957616855,0) rectangle +(1.2543208219645927,29.191143365569257);
\fill[gray!100] (5.408237017726278,0) rectangle +(1.2513053985872282,17.849074228632443);
\fill[gray!91] (6.859542416313507,0) rectangle +(1.2533514172914537,23.226390137740626);
\fill[gray!60] (8.31289383360496,0) rectangle +(2.487106166395041,36.737461547732934);
\end{tikzpicture}
 & TracIn$_{we}$ & 61 & 0.70 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!62] (0,0) rectangle +(3.0380208251686716,62.03995744002752);
\fill[gray!100] (3.2380208251686717,0) rectangle +(1.1683741669707124,14.695057726722107);
\fill[gray!95] (4.606394992139385,0) rectangle +(1.1578077111785965,6.65089373474335);
\fill[gray!88] (5.964202703317981,0) rectangle +(1.1623741631462305,7.3343849639763254);
\fill[gray!61] (7.326576866464212,0) rectangle +(3.4734231335357895,27.576235656457257);
\end{tikzpicture}
\\
TracIn$^{10}_{we}$ & 51 & 0.64 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!60] (0,0) rectangle +(3.317945710542608,56.84243470155458);
\fill[gray!100] (3.517945710542608,0) rectangle +(1.1176393408237393,22.567482265303134);
\fill[gray!100] (4.835585051366348,0) rectangle +(1.1114366004188714,10.232266166055005);
\fill[gray!86] (6.147021651785219,0) rectangle +(1.1186685469581665,17.07470170948309);
\fill[gray!60] (7.465690198743386,0) rectangle +(3.334309801256614,34.52605131269548);
\end{tikzpicture}
 & TracIn$^{10}_{we}$ & 43 & 0.61 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!60] (0,0) rectangle +(3.4272769140793273,54.85765887031106);
\fill[gray!85] (3.6272769140793275,0) rectangle +(1.1436013190253895,29.010393649145932);
\fill[gray!100] (4.970878233104718,0) rectangle +(1.1424256380264424,19.475825131384028);
\fill[gray!80] (6.31330387113116,0) rectangle +(1.1436497324317332,24.084953265003804);
\fill[gray!60] (7.656953603562894,0) rectangle +(3.1430463964371085,38.183462734061195);
\end{tikzpicture}
 & TracIn$^{10}_{we}$ & 58 & 0.68 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!61] (0,0) rectangle +(3.0403790672163216,57.360672498332434);
\fill[gray!100] (3.2403790672163217,0) rectangle +(1.165215745302526,15.56256548637249);
\fill[gray!93] (4.605594812518848,0) rectangle +(1.1579189029205847,6.782334226932932);
\fill[gray!90] (5.963513715439433,0) rectangle +(1.1627295757988119,9.700315498006676);
\fill[gray!60] (7.326243291238245,0) rectangle +(3.4737567087617545,28.890641107179775);
\end{tikzpicture}
\\
WE & 54 & 0.66 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!60] (0,0) rectangle +(3.7406831677462398,61.36220942630614);
\fill[gray!100] (3.94068316774624,0) rectangle +(1.2513949657607633,21.24921526865573);
\fill[gray!100] (5.392078133507003,0) rectangle +(1.2468943892487467,10.106716833067175);
\fill[gray!89] (6.838972522755751,0) rectangle +(1.250972773453486,15.662272423700793);
\fill[gray!60] (8.289945296209236,0) rectangle +(2.510054703790765,32.8625235714059);
\end{tikzpicture}
 & WE & 45 & 0.62 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!60] (0,0) rectangle +(3.66953461624516,57.16222441781024);
\fill[gray!87] (3.86953461624516,0) rectangle +(1.2249378791530954,30.230456949600395);
\fill[gray!100] (5.294472495398256,0) rectangle +(1.2231782054150533,18.436511794134436);
\fill[gray!84] (6.7176507008133095,0) rectangle +(1.2245216622686386,23.181202215071703);
\fill[gray!60] (8.142172363081947,0) rectangle +(2.657827636918053,36.60189852007079);
\end{tikzpicture}
 & WE & 61 & 0.71 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!62] (0,0) rectangle +(3.1637322851224763,63.012618510062524);
\fill[gray!100] (3.3637322851224765,0) rectangle +(1.1465175523254423,14.773922180683865);
\fill[gray!93] (4.710249837447919,0) rectangle +(1.1369813341687494,6.598317608377743);
\fill[gray!86] (6.0472311716166685,0) rectangle +(1.141824825877085,7.38696100220415);
\fill[gray!61] (7.389055997493753,0) rectangle +(3.4109440025062474,26.524710308736076);
\end{tikzpicture}
\\
00-05 & 58 & 0.69 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!61] (0,0) rectangle +(2.5936127342745996,66.35279349204838);
\fill[gray!100] (2.7936127342745998,0) rectangle +(1.2404293650608063,22.316383809795855);
\fill[gray!100] (4.234042099335406,0) rectangle +(1.2322748118899387,9.008160721903167);
\fill[gray!90] (5.666316911225345,0) rectangle +(1.2368586531048396,12.806026282112319);
\fill[gray!60] (7.103175564330185,0) rectangle +(3.696824435669816,30.759572796339263);
\end{tikzpicture}
 & 00-05 & 43 & 0.60 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!60] (0,0) rectangle +(3.7435986318011745,52.914596210600216);
\fill[gray!91] (3.9435986318011746,0) rectangle +(1.2493535005155703,30.230457443163495);
\fill[gray!100] (5.392952132316745,0) rectangle +(1.2478662106003915,18.165386972717904);
\fill[gray!88] (6.840818342917137,0) rectangle +(1.2489759525917918,23.633077740037752);
\fill[gray!60] (8.289794295508928,0) rectangle +(2.5102057044910717,40.6687770108575);
\end{tikzpicture}
 & 00-05 & 58 & 0.67 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!61] (0,0) rectangle +(3.630819220155513,58.149317390501146);
\fill[gray!100] (3.8308192201555133,0) rectangle +(1.219157646969847,14.432176389791811);
\fill[gray!93] (5.249976867125361,0) rectangle +(1.2102730733851712,6.072555198930501);
\fill[gray!100] (6.660249940510533,0) rectangle +(1.2138109273316484,9.22712947933839);
\fill[gray!61] (8.074060867842181,0) rectangle +(2.72593913215782,30.415351768466977);
\end{tikzpicture}
\\
06-11 & 63 & 0.72 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!64] (0,0) rectangle +(2.920266837564924,71.43753942598876);
\fill[gray!100] (3.120266837564924,0) rectangle +(1.2124407779064166,23.728813516514908);
\fill[gray!100] (4.532707615471341,0) rectangle +(1.1678953482287826,7.6585059447635);
\fill[gray!86] (5.900602963700123,0) rectangle +(1.195710991613529,11.330822382453201);
\fill[gray!61] (7.296313955313653,0) rectangle +(3.5036860446863476,27.08725656911794);
\end{tikzpicture}
 & 06-11 & 63 & 0.76 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!63] (0,0) rectangle +(3.922024921075826,84.31992779764151);
\fill[gray!93] (4.122024921075826,0) rectangle +(1.3516974220506317,30.36601899013634);
\fill[gray!100] (5.673722343126458,0) rectangle +(1.3075856470695566,14.505197071354516);
\fill[gray!100] (7.181307990196014,0) rectangle +(1.3073416403586084,15.183009988631268);
\fill[gray!62] (8.688649630554622,0) rectangle +(2.111350369445376,21.238139308579303);
\end{tikzpicture}
 & 06-11 & 76 & 0.80 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!63] (0,0) rectangle +(3.388501994813644,75.94637203733657);
\fill[gray!100] (3.5885019948136443,0) rectangle +(1.151532824902238,16.798107364511075);
\fill[gray!85] (4.9400348197158825,0) rectangle +(1.1295006649378814,3.4174553088559434);
\fill[gray!81] (6.2695354846537645,0) rectangle +(1.1371224634596584,4.94216597014315);
\fill[gray!61] (7.6066579481134236,0) rectangle +(3.193342051886579,17.19242910549317);
\end{tikzpicture}
\\
12-17 & 63 & 0.73 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!70] (0,0) rectangle +(3.592707596897806,76.20841134343733);
\fill[gray!88] (3.7927075968978063,0) rectangle +(1.3026988293253392,16.352793071111623);
\fill[gray!100] (5.2954064262231455,0) rectangle +(1.1975691989659354,10.57752656868606);
\fill[gray!100] (6.692975625189081,0) rectangle +(1.2353182169432981,14.689265540290425);
\fill[gray!65] (8.12829384213238,0) rectangle +(2.6717061578676224,23.414940552364996);
\end{tikzpicture}
 & 12-17 & 65 & 0.78 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!68] (0,0) rectangle +(3.6119468660555762,93.40262301147128);
\fill[gray!72] (3.8119468660555764,0) rectangle +(1.5057294982244265,20.650700755951114);
\fill[gray!82] (5.517676364280003,0) rectangle +(1.2866691859552917,16.90013599637606);
\fill[gray!100] (7.004345550235295,0) rectangle +(1.203982288685192,15.363759705054589);
\fill[gray!63] (8.408327838920487,0) rectangle +(2.391672161079513,19.29507492139761);
\end{tikzpicture}
 & 12-17 & 88 & 0.90 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!88] (0,0) rectangle +(3.649400163670875,91.29863337079777);
\fill[gray!100] (3.8494001636708752,0) rectangle +(1.4331709986285068,14.274447834419426);
\fill[gray!88] (5.482571162299382,0) rectangle +(1.216466721223625,2.155625653982347);
\fill[gray!85] (6.8990378835230075,0) rectangle +(1.2431419585409804,2.760252352133005);
\fill[gray!65] (8.342179842063988,0) rectangle +(2.4578201579360126,7.807570982644613);
\end{tikzpicture}
\\
18-23 & 73 & 0.82 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!74] (0,0) rectangle +(3.931769855063915,88.6691756180972);
\fill[gray!90] (4.131769855063915,0) rectangle +(1.4959256152091605,19.74262390420692);
\fill[gray!100] (5.827695470273076,0) rectangle +(1.3105899516879715,9.510357738151914);
\fill[gray!89] (7.338285421961047,0) rectangle +(1.3692405871132287,10.703076033216625);
\fill[gray!68] (8.907526009074274,0) rectangle +(1.892473990925725,12.61770233524767);
\end{tikzpicture}
 & 18-23 & 64 & 0.76 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!70] (0,0) rectangle +(3.78571257802082,92.36330942744016);
\fill[gray!70] (3.98571257802082,0) rectangle +(1.7779690913055952,21.780389198193916);
\fill[gray!72] (5.963681669326415,0) rectangle +(1.436333128255308,12.019882917948985);
\fill[gray!100] (7.600014797581723,0) rectangle +(1.2619041926736065,13.827383660514666);
\fill[gray!73] (9.061918990255329,0) rectangle +(1.7380810097446708,25.621329062762175);
\end{tikzpicture}
 & 18-23 & 90 & 0.92 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!100] (0,0) rectangle +(3.828993980670724,94.90010393207326);
\fill[gray!89] (4.028993980670724,0) rectangle +(1.6679187295389628,12.565720113888117);
\fill[gray!77] (5.896912710209687,0) rectangle +(1.2763313268902412,1.3932702241837385);
\fill[gray!81] (7.373244037099928,0) rectangle +(1.3795346344297692,3.6014721036866977);
\fill[gray!70] (8.952778671529696,0) rectangle +(1.8472213284703027,5.835962101458574);
\end{tikzpicture}
\\
CL & 57 & 0.69 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!78] (0,0) rectangle +(3.928726344001696,71.62586232051152);
\fill[gray!82] (4.128726344001696,0) rectangle +(1.446992985866692,12.146892625937332);
\fill[gray!86] (5.775719329868388,0) rectangle +(1.4054856871769084,12.931575378323222);
\fill[gray!100] (7.381205017045297,0) rectangle +(1.3095754480005652,14.532328847747092);
\fill[gray!85] (8.89078046504586,0) rectangle +(1.9092195349541399,30.00627774551999);
\end{tikzpicture}
 & CL & 57 & 0.65 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!100] (0,0) rectangle +(2.9905720989563096,83.00949013253847);
\fill[gray!69] (3.1905720989563098,0) rectangle +(2.5927866928126098,16.312697937310972);
\fill[gray!64] (5.98335879176892,0) rectangle +(0.9968573663187699,2.530501644206749);
\fill[gray!75] (7.180216158087689,0) rectangle +(1.2235310976657634,12.381383091140275);
\fill[gray!94] (8.603747255753452,0) rectangle +(2.196252744246547,51.37822065962339);
\end{tikzpicture}
 & CL & 67 & 0.76 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!92] (0,0) rectangle +(3.7564778620340067,74.39537340100435);
\fill[gray!79] (3.956477862034007,0) rectangle +(1.4829759240281126,6.624605660543324);
\fill[gray!77] (5.63945378606212,0) rectangle +(1.6763010820068491,8.596214189178232);
\fill[gray!80] (7.515754868068969,0) rectangle +(1.2521592873446687,2.8916929655120382);
\fill[gray!100] (8.967914155413638,0) rectangle +(1.832085844586363,25.788643085344166);
\end{tikzpicture}
\\
QNLI & \multicolumn{3}{l}{Cosine} & MRPC & \multicolumn{3}{l}{Cosine} & SST2 & \multicolumn{3}{l}{Cosine}\\
WE & 61 & 0.78 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!75] (0,0) rectangle +(3.3492253066919035,65.56810845081888);
\fill[gray!100] (3.5492253066919037,0) rectangle +(1.242314413187317,35.46767167842385);
\fill[gray!88] (4.991539719879221,0) rectangle +(1.1164084355639678,19.240426782723983);
\fill[gray!75] (6.307948155443189,0) rectangle +(1.2132644307192462,12.962962869421462);
\fill[gray!62] (7.7212125861624346,0) rectangle +(3.078787413837566,8.003766373703105);
\end{tikzpicture}
 & WE & 50 & 0.72 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!74] (0,0) rectangle +(3.355600676355071,60.82241530629983);
\fill[gray!100] (3.555600676355071,0) rectangle +(1.3116045994224903,43.10890262464022);
\fill[gray!100] (5.067205275777561,0) rectangle +(1.1185335587850236,27.29326690105649);
\fill[gray!78] (6.385738834562585,0) rectangle +(1.3139489641029125,19.385450026390817);
\fill[gray!64] (7.899687798665497,0) rectangle +(2.900312201334501,15.002259655254074);
\end{tikzpicture}
 & WE & 71 & 0.86 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!74] (0,0) rectangle +(3.371756110527647,68.00735985740012);
\fill[gray!100] (3.571756110527647,0) rectangle +(1.160085353384121,26.735015519300763);
\fill[gray!84] (4.931841463911769,0) rectangle +(1.1239187035092157,14.5110411963047);
\fill[gray!69] (6.255760167420985,0) rectangle +(1.2199153012861945,6.834910419401876);
\fill[gray!60] (7.67567546870718,0) rectangle +(3.12432453129282,2.208201835434068);
\end{tikzpicture}
\\
00-05 & 59 & 0.78 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!91] (0,0) rectangle +(3.5538099330404593,64.65787733886141);
\fill[gray!100] (3.7538099330404595,0) rectangle +(1.495125473458597,33.866917814371774);
\fill[gray!89] (5.448935406499056,0) rectangle +(1.330008488161027,21.90834876697943);
\fill[gray!81] (6.978943894660083,0) rectangle +(1.1846033110134866,13.74764601643556);
\fill[gray!65] (8.36354720567357,0) rectangle +(2.4364527943264296,7.062147007699522);
\end{tikzpicture}
 & 00-05 & 50 & 0.72 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!85] (0,0) rectangle +(3.4477302032352535,61.59060283500669);
\fill[gray!100] (3.6477302032352537,0) rectangle +(1.4057756053412027,40.57840165908274);
\fill[gray!92] (5.253505808576457,0) rectangle +(1.2293837404142307,28.332580978650732);
\fill[gray!85] (6.682889548990688,0) rectangle +(1.1492434010784178,21.192950892347273);
\fill[gray!67] (8.032132950069105,0) rectangle +(2.7678670499308957,13.917759012289425);
\end{tikzpicture}
 & 00-05 & 64 & 0.81 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!80] (0,0) rectangle +(3.4911233766517116,59.56887509395488);
\fill[gray!100] (3.6911233766517118,0) rectangle +(1.2669641101978786,27.97055739743935);
\fill[gray!88] (5.158087486849591,0) rectangle +(1.163707792217237,16.692955111779863);
\fill[gray!76] (6.521795279066828,0) rectangle +(1.2190565356382213,10.331230072047349);
\fill[gray!62] (7.9408518147050495,0) rectangle +(2.859148185294951,3.7329127280829537);
\end{tikzpicture}
\\
06-11 & 71 & 0.85 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!94] (0,0) rectangle +(3.609948611730001,79.78656654433402);
\fill[gray!100] (3.809948611730001,0) rectangle +(1.580648440488725,34.71437504909175);
\fill[gray!85] (5.590597052218727,0) rectangle +(1.262706748626736,16.00753253693783);
\fill[gray!72] (7.053303800845463,0) rectangle +(1.2033162039100005,7.062146691996957);
\fill[gray!63] (8.456620004755463,0) rectangle +(2.3433799952445384,3.6723164376897004);
\end{tikzpicture}
 & 06-11 & 60 & 0.79 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!100] (0,0) rectangle +(2.2422040141772106,77.81292616088756);
\fill[gray!74] (2.442204014177211,0) rectangle +(3.0253710917152095,38.13827505817382);
\fill[gray!75] (5.66757510589242,0) rectangle +(2.1374269362858582,28.15183076866431);
\fill[gray!83] (8.005002042178278,0) rectangle +(1.0084570305717364,15.408947627723519);
\fill[gray!65] (9.213459072750014,0) rectangle +(1.5865409272499862,6.100316317186152);
\end{tikzpicture}
 & 06-11 & 85 & 0.93 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!100] (0,0) rectangle +(3.545362517500866,85.48896021389982);
\fill[gray!89] (3.7453625175008662,0) rectangle +(1.6357382865346406,22.3186117382604);
\fill[gray!75] (5.581100804035507,0) rectangle +(1.208083959591342,6.650893822881132);
\fill[gray!66] (6.989184763626849,0) rectangle +(1.181787505833622,2.681387997326252);
\fill[gray!61] (8.37097226946047,0) rectangle +(2.4290277305395285,1.1566771817979262);
\end{tikzpicture}
\\
12-17 & 78 & 0.89 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!100] (0,0) rectangle +(3.522645129036161,88.57501374989909);
\fill[gray!87] (3.7226451290361613,0) rectangle +(2.116543333634055,33.14500917600031);
\fill[gray!78] (6.039188462670217,0) rectangle +(1.333820834967048,12.366603774506201);
\fill[gray!69] (7.573009297637265,0) rectangle +(1.1742150430120537,4.927809162471401);
\fill[gray!62] (8.947224340649317,0) rectangle +(1.8527756593506806,2.228499660809163);
\end{tikzpicture}
 & 12-17 & 64 & 0.83 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!100] (0,0) rectangle +(1.8216154326335814,89.56168339368459);
\fill[gray!65] (2.0216154326335816,0) rectangle +(3.5201870237510393,28.377768160975013);
\fill[gray!70] (5.7418024563846215,0) rectangle +(2.3087777377897463,34.342522129148286);
\fill[gray!72] (8.250580194174367,0) rectangle +(1.1760241312419524,9.57975607025851);
\fill[gray!65] (9.626604325416318,0) rectangle +(1.1733956745836798,3.750564821270437);
\end{tikzpicture}
 & 12-17 & 92 & 0.95 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!100] (0,0) rectangle +(3.042195405840519,93.98002022233284);
\fill[gray!68] (3.242195405840519,0) rectangle +(3.1520929700425486,18.61198751404916);
\fill[gray!64] (6.594288375883068,0) rectangle +(1.2995955935067132,2.7076760605090557);
\fill[gray!65] (8.09388396938978,0) rectangle +(1.0506976566808497,1.866456408110368);
\fill[gray!61] (9.34458162607063,0) rectangle +(1.4554183739293716,1.1303890525117857);
\end{tikzpicture}
\\
18-23 & 86 & 0.92 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!100] (0,0) rectangle +(3.1319573581591658,99.68612766725522);
\fill[gray!72] (3.331957358159166,0) rectangle +(3.11589200434095,29.158819774160698);
\fill[gray!70] (6.647849362500116,0) rectangle +(1.2748685423432145,6.967984876415915);
\fill[gray!67] (8.12271790484333,0) rectangle +(1.0439857860530553,3.2642811844048993);
\fill[gray!63] (9.366703690896385,0) rectangle +(1.4332963091036157,2.1657250469323435);
\end{tikzpicture}
 & 18-23 & 64 & 0.83 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!100] (0,0) rectangle +(2.1751705738043645,90.1943088818555);
\fill[gray!68] (2.3751705738043647,0) rectangle +(2.923860268244268,28.10664259921383);
\fill[gray!71] (5.499030842048633,0) rectangle +(2.806847918010398,34.65883487323375);
\fill[gray!72] (8.50587876005903,0) rectangle +(1.1195011505262147,8.856755723875928);
\fill[gray!68] (9.825379910585244,0) rectangle +(0.9746200894147561,3.7957523737670424);
\end{tikzpicture}
 & 18-23 & 94 & 0.96 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!100] (0,0) rectangle +(2.6366702461288707,97.10830652769572);
\fill[gray!64] (2.836670246128871,0) rectangle +(3.5015226266708535,16.219769093111573);
\fill[gray!65] (6.5381928727997245,0) rectangle +(1.3142545422016343,2.602523631502277);
\fill[gray!65] (8.052447415001359,0) rectangle +(1.1671742088902843,1.682439536159054);
\fill[gray!61] (9.419621623891642,0) rectangle +(1.380378376108358,0.683491074991856);
\end{tikzpicture}
\\
CL & 70 & 0.85 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!100] (0,0) rectangle +(3.9218274165549936,75.36095452965411);
\fill[gray!100] (4.121827416554994,0) rectangle +(1.9243313693788358,36.754550684110626);
\fill[gray!81] (6.2461587859338294,0) rectangle +(1.3816206263361832,16.007532957874584);
\fill[gray!73] (7.827779412270012,0) rectangle +(1.464944782211656,10.671688568426932);
\fill[gray!63] (9.492724194481667,0) rectangle +(1.3072758055183313,2.448210940920769);
\end{tikzpicture}
 & CL & 60 & 0.81 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!100] (0,0) rectangle +(1.3476580013012385,69.45323277412963);
\fill[gray!60] (1.5476580013012384,0) rectangle +(3.9828031793647516,43.60596656583831);
\fill[gray!61] (5.73046118066599,0) rectangle +(2.014336699757508,30.727519903672277);
\fill[gray!81] (7.944797880423498,0) rectangle +(1.3276010597882504,14.414821719579757);
\fill[gray!71] (9.472398940211747,0) rectangle +(1.3276010597882504,7.410754784329214);
\end{tikzpicture}
 & CL & 81 & 0.91 & \begin{tikzpicture}[x=3pt,y=0.15pt,baseline=(current bounding box.center)]
\fill[gray!100] (0,0) rectangle +(3.4424922258423547,82.78128291946182);
\fill[gray!77] (3.642492225842355,0) rectangle +(1.9432065276373356,17.92849615260951);
\fill[gray!72] (5.78569875347969,0) rectangle +(2.2725911548913986,14.721346230593824);
\fill[gray!65] (8.258289908371088,0) rectangle +(1.1942126830147928,2.4447949659576627);
\fill[gray!61] (9.65250259138588,0) rectangle +(1.147497408614118,0.42060989230268064);
\end{tikzpicture}
\\ \hline




\end{tabular}



}

\end{table}
